Cosmic evolution and metal aversion in super-luminous supernova host galaxies

The SUperluminous Supernova Host galaxIES (SUSHIES) survey aims to provide strong new constraints on the progenitors of superluminous supernovae (SLSNe) by understanding the relationship to their host galaxies. We present the photometric properties of 53 H-poor and 16 H-rich SLSN host galaxies out to $z\sim4$. We model their spectral energy distributions to derive physical properties, which we compare with other galaxy populations. At low redshift, H-poor SLSNe are preferentially found in very blue, low-mass galaxies with high average specific star-formation rates. As redshift increases, the host population follows the general evolution of star-forming galaxies towards more luminous galaxies. After accounting for secular evolution, we find evidence for differential evolution in galaxy mass, but not in the $B$-band and the far UV luminosity ($3\sigma$ confidence). Most remarkable is the scarcity of hosts with stellar masses above $10^{10}~M_\odot$ for both classes of SLSNe. In the case of H-poor SLSNe, we attribute this to a stifled production efficiency above $\sim0.4$ solar metallicity. However, we argue that, in addition to low metallicity, a short-lived stellar population is also required to regulate the SLSN production. H-rich SLSNe are found in a very diverse population of star-forming galaxies. Still, the scarcity of massive hosts suggests a stifled production efficiency above $\sim0.8$ solar metallicity. The large dispersion of the H-rich SLSNe host properties is in stark contrast to those of gamma-ray burst, regular core-collapse SN, and H-poor SLSNe host galaxies. We propose that multiple progenitor channels give rise to this sub-class.

==> (inline-0) <==
\begin{tabular}{lcccccc}
\toprule
\parbox{3cm}{Survey/}	& \parbox{1.5cm}{\multirow{2}{*}{Instrument}}	& \multirow{2}{*}{Filter}	& Brightness		& \multirow{2}{*}{Date}	& Exposure	 & \multirow{2}{*}{Reference}	\\
Telescope		&						& 				& (mag$_{\rm AB}$)	&			& time (s)	 &				\\
\midrule
\multicolumn{7}{l}{\textbf{CSS100217} [SLSN-IIn, $z = 0.147$, $E(B-V)_{\rm MW}= 0.01~{\rm mag} $]}\\
\midrule
2MASS		&	 		&$	H		$&$	17.17	\pm	0.08	$& \nodata			& \nodata	& This work \\
CAHA		& Omega2000	&$	J		$&$	17.34	\pm	0.02	$& 2014-01-10		& $10\times60$	& This work \\
CAHA		& Omega2000	&$	K_{\rm s}		$&$	16.38	\pm	0.02	$& 2014-01-11		& $10\times60$	& This work \\
SDSS		& 			&$	u'		$&$	18.21	\pm	0.01	$& 2003-03-26		& \nodata	& This work \\
SDSS		& 			&$	g'		$&$	17.88	\pm	0.01	$& 2003-03-26		& \nodata	& This work \\
SDSS		& 			&$	r'		$&$	17.65	\pm	0.01	$& 2003-03-26		& \nodata	& This work \\
SDSS		& 			&$	i'		$&$	17.35	\pm	0.01	$& 2003-03-26		& \nodata	& This work \\
SDSS		& 			&$	z'		$&$	17.34	\pm	0.02	$& 2003-03-26		& \nodata	& This work \\
\swift		& UVOT		&$	uvw2	$&$	19.57	\pm	0.07	$& 2015-03-26/04-11	& 1506		& This work \\
\swift		& UVOT		&$	uvm2	$&$	19.57	\pm	0.09	$& 2015-03-26/04-11	& 1507		& This work \\
\swift		& UVOT		&$	uvw1	$&$	19.24	\pm	0.07	$& 2015-03-26/04-11	& 1448		& This work \\
\midrule
\multicolumn{7}{l}{\textbf{CSS121015} [SLSN-II, fast declining, $z = 0.287$, $E(B-V)_{\rm MW}= 0.07~{\rm mag} $]}\\
\midrule
Magellan	&	IMACS	&$	g'	$&$	24.02	\pm	0.06	$& 2013-08-14	& $4\times300$	& This work 	\\
Magellan	&	IMACS	&$	r'	$&$	23.40	\pm	0.05	$& 2013-08-14	& $3\times300$	& This work 	\\
Magellan	&	IMACS	&$	i'	$&$	23.24	\pm	0.08	$& 2013-08-14	& $4\times300$	& This work 	\\
Magellan	&	FourStar&$	J	$&$	23.15	\pm	0.22	$& 2014-11-05	& $94\times61$	& This work 	\\
VLT		&	FORS2	&$ g_{\rm High}	$&$	23.55	\pm	0.44	$& 2013-05-30	& $12\times200$	& This work 	\\
VLT		&	FORS2	&$ R_{\rm Special}$&$	23.33	\pm	0.13	$& 2013-05-30	& $12\times200$	& This work 	\\
VLT		&	HAWK-I	&$	K_{\rm s}	$&$	22.71	\pm	0.29	$& 2013-06-02	& $10\times120$	& This work 	\\
\midrule
\multicolumn{7}{l}{\textbf{CSS140925} [SLSN-I, $z = 0.460$, $E(B-V)_{\rm MW}= 0.06~{\rm mag} $]}\\
\midrule
SDSS		&		&$	u'	$&$	23.49	\pm	3.09	$& 2008-12-04	& \nodata	& This work 	\\
&		&		&$ (>21.47)			$&		&		& This work 	\\
SDSS		&		&$	g'	$&$	22.63	\pm	0.23	$& 2008-12-04	& \nodata	& This work 	\\
SDSS		&		&$	r'	$&$	22.01	\pm	0.25	$& 2008-12-04	& \nodata	& This work 	\\
SDSS		&		&$	i'	$&$	21.92	\pm	0.42	$& 2008-12-04	& \nodata	& This work 	\\
SDSS		&		&$	z'	$&$	>20.52			$& 2008-12-04	& \nodata	& This work 	\\
\midrule
\multicolumn{7}{l}{\textbf{DES14S2qri} [SLSN-I, $z = 1.500$, $E(B-V)_{\rm MW}= 0.03~{\rm mag} $]}\\
\midrule
DES/Blanco	& DECam		&$	g'	$&$ >25.59			$& 2002-11-10	& \nodata	& This work 	\\
SDSS		&		&$	u'	$&$	26.02	\pm	19.56	$& 2002-11-10	& \nodata	& This work 	\\
&		&		&$ (>21.91)			$&		&		& This work 	\\
SDSS		&		&$	g'	$&$	27.25	\pm	24.03	$& 2002-11-10	& \nodata	& This work 	\\
&		&		&$ (>22.98)			$&		&		& This work 	\\
SDSS		&		&$	r'	$&$	>22.99			$& 2002-11-10	& \nodata	& This work 	\\
SDSS		&		&$	i'	$&$	22.44	\pm	1.21	$& 2002-11-10	& \nodata	& This work 	\\
&		&		&$ (>22.25)			$&		&		& This work 	\\
SDSS		&		&$	z'	$&$	22.19	\pm	1.79	$& 2002-11-10 	& \nodata	& This work 	\\
&		&		&$ (>20.84)			$&		&		& This work 	\\
UKIDSS/UKIRT	&	WFCAM	&$	Y	$&$	>20.93			$& \nodata	& \nodata	& [1]	\\
UKIDSS/UKIRT	&	WFCAM	&$	J	$&$	>20.81			$& \nodata	& \nodata	& [1]	\\
UKIDSS/UKIRT	&	WFCAM	&$	H	$&$	>19.99			$& \nodata	& \nodata	& [1]	\\
UKIDSS/UKIRT	&	WFCAM	&$	K_{\rm s}	$&$	>20.05			$& \nodata	& \nodata	& [1]	\\
\midrule
\multicolumn{7}{l}{\textbf{DES14X2byo} [SLSN-I, $z = 0.869$, $E(B-V)_{\rm MW}= 0.03~{\rm mag} $]}\\
\midrule
CFHTLS/CFHT	&	MegaPrime&$	u^*	$&$	29.50	\pm	10.87	$& \nodata	&  \nodata	& This work 	\\
&		&		&$ (>25.99)			$&		&		& This work 	\\
CFHTLS/CFHT	&	MegaPrime&$	g'	$&$	30.98	\pm	22.18	$& \nodata	&  \nodata	& This work 	\\
&		&		&$ (>26.70)			$&		&		& This work 	\\
CFHTLS/CFHT	&	MegaPrime&$	r'	$&$	27.18	\pm	1.24	$& \nodata	&  \nodata	& This work 	\\
&		&		&$ (>26.05)			$&		&		& This work 	\\
CFHTLS/CFHT	&	MegaPrime&$	i'	$&$	>25.65			$& \nodata	&  \nodata	& This work 	\\
CFHTLS/CFHT	&	MegaPrime&$	z'	$&$	>25.06			$& \nodata	&  \nodata	& This work 	\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\parbox{3cm}{Survey/}	& \parbox{1.5cm}{\multirow{2}{*}{Instrument}}	& \multirow{2}{*}{Filter}	& Brightness		& \multirow{2}{*}{Date}	& Exposure	 & \multirow{2}{*}{Reference}	\\
Telescope		&						& 				& (mag$_{\rm AB}$)	&			& time (s)	 &				\\
\midrule
\multicolumn{7}{l}{\textbf{DES14X3taz} [SLSN-I, $z = 0.608$, $E(B-V)_{\rm MW}= 0.02~{\rm mag} $]}\\
\midrule
DES/Blanco	&	DeCam	&$	g'	$&$	26.16	\pm	0.39	$& \nodata	&  \nodata	& [2]	 	\\
DES/Blanco	&	DeCam	&$	r'	$&$	25.07	\pm	0.13	$& \nodata	&  \nodata	& [2]	 	\\
DES/Blanco	&	DeCam	&$	i'	$&$	24.95	\pm	0.13	$& \nodata	&  \nodata	& [2]	 	\\
DES/Blanco	&	DeCam	&$	z'	$&$	25.00	\pm	0.18	$& \nodata	&  \nodata	& [2]	 	\\
VIRMOS/VLT	&	VIMOS	&$	B	$&$	25.82	\pm	0.19	$& \nodata	&  \nodata	& [3]	 	\\
VIRMOS/VLT	&	VIMOS	&$	V	$&$	25.47	\pm	0.17	$& \nodata	&  \nodata	& [3]	 	\\
VIRMOS/VLT	&	VIMOS	&$	R	$&$	25.15	\pm	0.18	$& \nodata	&  \nodata	& [3]	 	\\
VIRMOS/VLT	&	VIMOS	&$	I	$&$	24.51	\pm	0.19	$& \nodata	&  \nodata	& [3]	 	\\
\midrule
\multicolumn{7}{l}{\textbf{iPTF13ajg} [SLSN-I, slow declining, $z = 0.740$, $E(B-V)_{\rm MW}= 0.01~{\rm mag} $]}\\
\midrule
Keck		& LRIS		&$	g'	$&$	26.80	\pm	0.20	$& 2014-07/09	& \nodata	& [11]		\\
Keck		& LRIS		&$	R	$&$	>26.00				$& 2014-07/09	& \nodata	& [11]		\\
Keck		& MOSFIRE	&$	J	$&$	>23.50				$& 2014-06-07	& \nodata	& [11]		\\
Keck		& MOSFIRE	&$	K_{\rm s}	$&$	>23.10				$& 2014-06-08	& \nodata	& [11]		\\
\midrule
\multicolumn{7}{l}{\textbf{LSQ12dlf} [SLSN-I, fast declining, $z = 0.255$, $E(B-V)_{\rm MW}= 0.01~{\rm mag} $]}\\
\midrule
Magellan	&	IMACS	&$	g'	$&$	25.49	\pm	0.25	$& 2013-08-14	& $3\times300$	& This work 	\\
Magellan	&	IMACS	&$	i'	$&$	24.73	\pm	0.32	$& 2013-08-14	& $3\times300$	& This work 	\\
Magellan	& FourStar	&$	J	$&$	24.38	\pm	0.31	$& 2014-11-05	& $94\times61$	& This work 	\\
NTT			&	EFOSC2	&$	V	$&$	25.04	\pm	0.15	$& 2014			& \nodata		& [4]		\\
VLT			&	FORS2	&$R_{\rm special}$&$24.64\pm0.11$& 2013-08-02	& $4\times240$	& This work 	\\
\midrule
\multicolumn{7}{l}{\textbf{LSQ14an$^a$} [SLSN-I, $z=	0.163$, $E(B-V)_{\rm MW}=0.07~{\rm mag} $]}\\
\midrule
CTIO-4m		&	MOSAIC-2	&$	B		$&$	21.34	\pm	0.14	$& 2009-04-01	&  \nodata	&	This work	\\
CTIO-4m		&	MOSAIC-2	&$	V		$&$	20.79	\pm	0.10	$& 2009-04-02	&  \nodata	&	This work	\\
CTIO-4m		&	MOSAIC-2	&$	R		$&$	20.47	\pm	0.08	$& 2009-04-02	&  \nodata	&	This work	\\
\galex		&	 			&$	FUV		$&$	21.72	\pm	0.39	$& \nodata		&  \nodata	&	[5]	\\
\galex		&	 			&$	NUV		$&$	21.27	\pm	0.36	$& \nodata		&  \nodata	&	[5]	\\
Magellan	&	FourStar	&$	J		$&$	20.66	\pm	0.06	$& 2016-03-27	&$23\times50$	& This work	\\
Magellan	&	FourStar	&$	K_{\rm s}		$&$	20.43	\pm	0.10	$& 2016-03-27	&$5.8\times50 $	& This work	\\
\swift		&	UVOT		&$	uvw2	$&$	21.78	\pm	0.12	$& 2014-07-03	&	5286  	&	This work	\\
\swift		&	UVOT		&$	uvm2	$&$	21.66	\pm	0.14	$& 2014-12-07	&	5262 	&	This work	\\
\swift		&	UVOT		&$	uvu		$&$	21.17	\pm	0.14	$& 2016-08-16	&	8137	&	This work	\\
Subaru		&	Suprime-Cam	&$	V		$&$	20.69	\pm	0.01	$& 2005-05-07	&	$12\times300$	&	This work	\\
\midrule
\multicolumn{7}{l}{\textbf{LSQ14mo$^b$} [SLSN-I, fast declining, $z = 0.256$, $E(B-V)_{\rm MW}= 0.06~{\rm mag} $]}\\
\midrule
Magellan	&	IMACS	&$	g'	$&$	24.32	\pm	0.06	$&  2015-05-13	& $7\times300$	& This work	\\
Magellan	&	IMACS	&$	r'	$&$	23.85	\pm	0.14	$&  2015-11-08	& $6\times200$ 	& This work	\\
Magellan	&	IMACS	&$	i'	$&$	23.50	\pm	0.08	$&  2015-05-14	& $10\times200$	& This work	\\
Magellan	&	FourStar&$	J	$&$	23.47	\pm	0.12	$&  2016-03-27	& $36\times50$	& This work	\\
Magellan	&	FourStar&$	K_{\rm s}	$&$	23.10	\pm	0.12	$&  2016-03-27	& $304\times6$	& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{LSQ14bdq} [SLSN-I, slow declining, $z = 0.345$, $E(B-V)_{\rm MW}= 0.06~{\rm mag} $]}\\
\midrule
Magellan	&	PISCO	&$	g'	$&$	24.54	\pm	0.20	$&	2016-11-02	& 2700			& This work	\\
Magellan	&	PISCO	&$	r'	$&$	25.35	\pm	0.23	$&	2016-11-02	& 2700			& This work	\\
Magellan	&	PISCO	&$	i'	$&$	25.51	\pm	0.31	$&	2016-11-02	& 2700			& This work	\\
Magellan	&	PISCO	&$	z'	$&$	24.17	\pm	0.31	$&	2016-11-02	& 2700			& This work	\\
Magellan	&	FourStar&$	J	$&$	26.65	\pm	1.15	$& 2016-03-27	& $57\times61$	& This work	\\
&			&		 &$ (>24.86)$			\\
Magellan	&	FourStar&$	Ks	$&$	>23.52				$& 2016-03-27	& $210\times6$	& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{LSQ14fxj} [SLSN-I, $z=0.360$, $E(B-V)_{\rm MW}= 0.03~{\rm mag} $]}\\
\midrule
SDSS		&			&$	u'	$&$	23.01	\pm	1.10	$& \nodata		& \nodata		& This work	\\
&			&		&$ (>21.8)				$&		\\
SDSS		&			&$	g'	$&$	24.05	\pm	1.30	$&	\nodata		& \nodata		& This work	\\
&			&		&$ (>22.9)				$&	\\
SDSS		&			&$	r'	$&$	23.31	\pm	1.08	$& \nodata		& \nodata		& This work	\\
&			&		&$ (>22.4)				$&	\\
SDSS		&			&$	i'	$&$	>22.12				$& \nodata		& \nodata		& This work	\\
SDSS		&			&$	z'	$&$	>20.41				$& \nodata		& \nodata		& This work	\\
UKIDSS/UKIRT&	WFCAM	&$	H	$&$	>19.99				$& \nodata		& \nodata		& [1]		\\
UKIDSS/UKIRT&	WFCAM	&$	K	$&$	>20.05				$& \nodata		& \nodata		& [1]		\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\parbox{3cm}{Survey/}	& \parbox{1.5cm}{\multirow{2}{*}{Instrument}}	& \multirow{2}{*}{Filter}	& Brightness		& \multirow{2}{*}{Date}	& Exposure	 & \multirow{2}{*}{Reference}	\\
Telescope		&						& 				& (mag$_{\rm AB}$)	&			& time (s)	 &				\\
\midrule
\multicolumn{7}{l}{\textbf{MLS121104} [SLSN-I, $z = 0.303$, $E(B-V)_{\rm MW}= 0.15~{\rm mag} $]}\\
\midrule
CAHA		& Omega2000	&$	K_{\rm s}	$&$	20.37	\pm	0.55	$& 2014-08-10	& $9\times60$	& This work	\\
Magellan$^\dagger$& FourStar	&$	J	$&$	20.39	\pm	0.10	$& 2013-12-18	& \nodata	& [6]		\\
Magellan$^\dagger$& FourStar	&$	K_{\rm s}	$&$	19.63	\pm	0.12	$& 2013-12-18	& \nodata	& [6]		\\
SDSS		& 		&$	u'	$&$	26.62	\pm	35.33	$& 2005-06-12	& \nodata	& This work	\\
&		&		&$ (>21.76)			$&		&		&		\\
SDSS		& 		&$	g'	$&$	22.04	\pm	0.16	$& 2005-06-12	& \nodata	& This work	\\
SDSS		& 		&$	r'	$&$	21.22	\pm	0.11	$& 2005-06-12	& \nodata	& This work	\\
SDSS		& 		&$	i'	$&$	21.32	\pm	0.16	$& 2005-06-12	& \nodata	& This work	\\
SDSS		& 		&$	z'	$&$	20.58	\pm	0.32	$& 2005-06-12	& \nodata	& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{PS1-10ky} [SLSN-I, fast declining, $z = 0.956$, $E(B-V)_{\rm MW}= 0.03~{\rm mag} $]}\\
\midrule
CFHTLS/CFHT	&	MegaPrime&$	u^*	$&$	27.75	\pm	2.84	$& \nodata	& \nodata	& This work	\\
&		&		&$	(>25.71)		$&		&		&		\\
CFHTLS/CFHT	&	MegaPrime&$	g'	$&$	26.99	\pm	0.80	$& \nodata	& \nodata	& This work	\\
&		&		&$	(>27.37)		$&		&		&		\\
CFHTLS/CFHT	&	MegaPrime&$	r'	$&$	26.39	\pm	0.76	$& \nodata	& \nodata	& This work	\\
&		&		&$	(>25.81)		$&		&		&		\\
CFHTLS/CFHT	&	MegaPrime&$	i'	$&$	25.94	\pm	0.55	$& \nodata	& \nodata	& This work	\\
CFHTLS/CFHT	&	MegaPrime&$	z'	$&$	>24.90			$& \nodata	& \nodata	& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{PS1-10pm} [SLSN-I, $z = 1.206$, $E(B-V)_{\rm MW}= 0.02~{\rm mag} $]}\\
\midrule
Pan-STARRS$^\dagger$&  		&$ g_{\rm PS1}	$&$	>25.20				$& \nodata	& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&  		&$ r_{\rm PS1}	$&$	>25.10				$& \nodata	& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&  		&$ i_{\rm PS1}	$&$	>25.00				$& \nodata	& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&  		&$ z_{\rm PS1}	$&$	>24.00				$& \nodata	& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&  		&$ y_{\rm PS1}	$&$	>23.00				$& \nodata	& \nodata	&	[6]	\\
Gemini-N		& GMOS		&$	i'			$&$	24.99	\pm	0.42	$& 2011-01-30& \nodata	&	[6]	\\
Gemini-N		& GMOS		&$	z'			$&$	24.86	\pm	0.31	$& 2011-01-30& \nodata	&	[6]	\\
\hst$^\dagger$	& WFC3		&$	F606W		$&$	25.38	\pm	0.05	$& 2012-12-10& \nodata	&	[6]	\\
\hst$^\dagger$	& WFC3		&$	F110W		$&$	24.40	\pm	0.08	$& 2013-01-15& \nodata	&	[6]	\\
\midrule
\multicolumn{7}{l}{\textbf{PS1-10ahf} [SLSN-I, $z = 1.100$, $E(B-V)_{\rm MW}= 0.03~{\rm mag} $]}\\
\midrule
Magellan	&	PISCO	&$	g'	$&$	26.54	\pm	0.25	$& 2016-11-02	& 2700			& This work	\\
Magellan	&	PISCO	&$	r'	$&$	25.96	\pm	0.23	$& 2016-11-02	& 2700			& This work	\\
Magellan	&	PISCO	&$	i'	$&$	26.72	\pm	0.68	$& 2016-11-02	& 2700			& This work	\\
&			&		&$(>25.79)$\\
Magellan	&	PISCO	&$	z'	$&$	26.08	\pm	0.69	$& 2016-11-02	& 2700			& This work	\\
&			&		&$(>25.13)$\\
CAHA		& Omega2000	&$	z'	$&$	24.70	\pm	0.96	$& 2014-08-10	& $60\times60$	& This work	\\
CAHA		& Omega2000	&$	K_{\rm s}	$&$	22.80	\pm	0.87	$& 2014-08-09	& $59\times60$	& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{PS1-10awh} [SLSN-I, $z = 0.909$, $E(B-V)_{\rm MW}= 0.07~{\rm mag} $]}\\
\midrule
CFHTLS/CFHT	& MegaPrime	&$	u^*	$&$	>26.29			$& \nodata	& \nodata	& This work	\\
CFHTLS/CFHT	& MegaPrime	&$	g'	$&$	28.64	\pm	2.25	$& \nodata	& \nodata	& This work	\\
&		&		&$	(>26.87)		$&		&		&		\\
CFHTLS/CFHT	& MegaPrime	&$	r'	$&$	27.22	\pm	1.48	$& \nodata	& \nodata	& This work	\\
&		&		&$	(>25.89)		$&		&		&		\\
CFHTLS/CFHT	& MegaPrime	&$	i'	$&$	26.20	\pm	0.62	$& \nodata	& \nodata	& This work	\\
&		&		&$	(>25.85)		$&		&		&		\\
CFHTLS/CFHT	& MegaPrime	&$	z'	$&$	24.75	\pm	0.41	$& \nodata	& \nodata	& This work	\\
\hst		& WFC3		&$	F606W	$&$	27.00	\pm	0.20	$& 2013-09-04	 & \nodata	&	[6]	\\
\midrule
\multicolumn{7}{l}{\textbf{PS1-10bzj} [SLSN-I, fast declining, $z = 0.649$, $E(B-V)_{\rm MW}= 0.01~{\rm mag} $]}\\
\midrule
Pan-STARRS$^\dagger$&		&$	gPS1	$&$	24.35	\pm	0.08	$& \nodata	& \nodata	&	[7]	\\
Pan-STARRS$^\dagger$&		&$	rPS1	$&$	23.98	\pm	0.12	$& \nodata	& \nodata	&	[7]	\\
Pan-STARRS$^\dagger$&		&$	iPS1	$&$	23.75	\pm	0.10	$& \nodata	& \nodata	&	[7]	\\
Pan-STARRS$^\dagger$&		&$	zPS1	$&$	22.72	\pm	0.05	$& \nodata	& \nodata	&	[7]	\\
Pan-STARRS$^\dagger$&		&$	yPS1	$&$	>21.70				$& \nodata	& \nodata	&	[7]	\\
Magellan$^\dagger$& FourStar	&$	J	$&$	>23.80				$& \nodata	& \nodata	&	[7]	\\
Magellan$^\dagger$& FourStar	&$	K_{\rm s}	$&$	>22.70				$& \nodata	& \nodata	&	[7]	\\
MUSYC/\spitzer$^\dagger$& IRAC	&$3.6~\mu{\rm m}$&$	23.79	\pm	0.16	$& \nodata	& \nodata	&	[7]	\\
MUSYC/\spitzer$^\dagger$& IRAC	&$4.5~\mu{\rm m}$&$	24.00	\pm	0.18	$& \nodata	& \nodata	&	[7]	\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\parbox{3cm}{Survey/}	& \parbox{1.5cm}{\multirow{2}{*}{Instrument}}	& \multirow{2}{*}{Filter}	& Brightness		& \multirow{2}{*}{Date}	& Exposure	 & \multirow{2}{*}{Reference}	\\
Telescope		&						& 				& (mag$_{\rm AB}$)	&			& time (s)	 &				\\
\midrule
\multicolumn{7}{l}{\textbf{PS1-11ap} [SLSN-I, slow declining, $z = 0.524$, $E(B-V)_{\rm MW}= 0.01~{\rm mag} $]}\\
\midrule
\hst$^\dagger$	&		&$	F475W	$&$	24.02	\pm	0.02	$& 2013-10-09		& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&		&$g_{\rm PS1}	$&$	24.20	\pm	0.15	$& \nodata	& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&		&$r_{\rm PS1}	$&$	23.32	\pm	0.10	$& \nodata	& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&		&$i_{\rm PS1}	$&$	22.86	\pm	0.09	$& \nodata	& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&		&$z _{\rm PS1}	$&$	23.24	\pm	0.13	$& \nodata	& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&		&$y_{\rm PS1}	$&$	>22.50				$& \nodata	& \nodata	&	[6]	\\
\spitzer$^\dagger$&	IRAC	&$3.6~\mu{\rm m}$&$	23.33	\pm	0.39	$& \nodata	& \nodata	&	[6]	\\
\spitzer$^\dagger$&	IRAC	&$4.5~\mu{\rm m}$&$	23.38	\pm	0.29	$& \nodata	& \nodata	&	[6]	\\
\midrule
\multicolumn{7}{l}{\textbf{PS1-11tt} [SLSN-I, $z = 1.283$, $E(B-V)_{\rm MW}= 0.01~{\rm mag} $]}\\
\midrule
\hst$^\dagger$	&	WFC3	&$	F606W	$&$	25.78	\pm	0.08	$& 2012-10-02	& \nodata	&	[6]	\\
\hst$^\dagger$	&	WFC3	&$	F110W	$&$	25.83	\pm	0.05	$& 2013-04-21	& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&		&$ g_{\rm PS1}	$&$	>24.60			$& \nodata		& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&		&$ r_{\rm PS1}	$&$	>24.70			$& \nodata		& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&		&$ i_{\rm PS1}	$&$	>24.80			$& \nodata		& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&		&$ z_{\rm PS1}	$&$	>24.10			$& \nodata		& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&		&$ y_{\rm PS1}	$&$	>23.00			$& \nodata		& \nodata	&	[6]	\\
\midrule
\multicolumn{7}{l}{\textbf{PS1-11afv} [SLSN-I, $z = 1.407$, $E(B-V)_{\rm MW}= 0.01~{\rm mag} $]}\\
\midrule
\hst$^\dagger$	&	WFC3	&$	F606W	$&$	25.26	\pm	0.08	$& 2013-04-09	& \nodata	&	[6]	\\
\hst$^\dagger$	&	WFC3	&$	F110W	$&$	24.65	\pm	0.08	$& 2012-11-24	& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&		&$ g_{\rm PS1}	$&$	>24.90			$& \nodata		& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&		&$ r_{\rm PS1}	$&$	>24.80			$& \nodata		& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&		&$ i_{\rm PS1}	$&$	>25.10			$& \nodata		& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&		&$ z_{\rm PS1}	$&$	>24.90			$& \nodata		& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&		&$ y_{\rm PS1}	$&$	>22.80			$& \nodata		& \nodata	&	[6]	\\
\midrule
\multicolumn{7}{l}{\textbf{PS1-11aib} [SLSN-I, $z = 0.997$, $E(B-V)_{\rm MW}= 0.04~{\rm mag} $]}\\
\midrule
CFHTLS/CFHT	&	MegaPrime&$	u^*	$&$	28.21	\pm	4.57	$& \nodata	& \nodata	& This work	\\
&		&		&$	(>25.65)		$&		&		&		\\
CFHTLS/CFHT	&	MegaPrime&$	g'	$&$	28.56	\pm	3.90	$& \nodata	& \nodata	& This work	\\
&		&		&$	(>26.18)		$&		&		&		\\
CFHTLS/CFHT	&	MegaPrime&$	r'	$&$	27.15	\pm	2.65	$& \nodata	& \nodata	& This work	\\
&		&		&$	(>25.18)		$&		&		&		\\
CFHTLS/CFHT	&	MegaPrime&$	i'	$&$	25.38	\pm	0.42	$& \nodata	& \nodata	& This work	\\
CFHTLS/CFHT	&	MegaPrime&$	z'	$&$	24.58	\pm	0.40	$& \nodata	& \nodata	&		\\
Pan-STARRS$^\dagger$&	 	&$ g_{\rm PS1}	$&$	>24.20			$& \nodata	& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&	 	&$ r_{\rm PS1}	$&$	>24.40			$& \nodata	& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&	 	&$ i_{\rm PS1}	$&$	>24.70			$& \nodata	& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&	 	&$ z_{\rm PS1}	$&$	>23.90			$& \nodata	& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&	 	&$ y_{\rm PS1}	$&$	>22.20			$& \nodata	& \nodata	&	[6]	\\
\midrule
\multicolumn{7}{l}{\textbf{PS1-11bam} [SLSN-I, $z = 1.565$, $E(B-V)_{\rm MW}= 0.02~{\rm mag} $]}\\
\midrule
\hst		& WFC3		&$	F814W	$&$	23.82	\pm	0.02	$& 2013-10-11	& \nodata		&	[6]	\\
Pan-STARRS$^\dagger$&		&$ g_{\rm PS1}	$&$	23.63	\pm	0.13	$& \nodata	& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&		&$ r_{\rm PS1}	$&$	23.64	\pm	0.12	$& \nodata	& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&		&$ i_{\rm PS1}	$&$	23.78	\pm	0.13	$& \nodata	& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&		&$ z_{\rm PS1}	$&$	23.69	\pm	0.14	$& \nodata	& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&		&$ y_{\rm PS1}	$&$	>23.40			$& \nodata	& \nodata		&	[6]	\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\parbox{3cm}{Survey/}	& \parbox{1.5cm}{\multirow{2}{*}{Instrument}}	& \multirow{2}{*}{Filter}	& Brightness		& \multirow{2}{*}{Date}	& Exposure	 & \multirow{2}{*}{Reference}	\\
Telescope		&						& 				& (mag$_{\rm AB}$)	&			& time (s)	 &				\\
\midrule
\multicolumn{7}{l}{\textbf{PS1-11bdn} [SLSN-I, $z = 0.738$, $E(B-V)_{\rm MW}= 0.02~{\rm mag} $]}\\
\midrule
CFHTLS/CFHT			&	MegaPrime	&$	u^*	$&$	28.43	\pm	1.92	$& \nodata		& \nodata	& This work	\\
		&				&		&$	(>26.84)			$&				&			& This work	\\
CFHTLS/CFHT			&	MegaPrime	&$	g'	$&$	26.50	\pm	0.24	$& \nodata		& \nodata	& This work	\\
CFHTLS/CFHT			&	MegaPrime	&$	r'	$&$	26.31	\pm	0.31	$& \nodata		& \nodata	& This work	\\
CFHTLS/CFHT			&	MegaPrime	&$	z'	$&$	28.96	\pm	13.39	$& \nodata		& \nodata	& This work	\\
		&				&		&$	(>25.23)			$&				&			& This work	\\
CFHTLS/CFHT			&	MegaPrime	&$	y'	$&$	27.66	\pm	1.44	$& \nodata		& \nodata	& This work	\\
		&				&		&$	(>26.39)			$&				&			& This work	\\
\hst$^\dagger$		&	WFC3		&$F475W	$&$	26.09	\pm	0.10	$& 2013-11-13	& \nodata	& [6]		\\
Magellan$^\dagger$	&				&$	r'	$&$	>25.50				$& 2012-07-19	& \nodata	& [6]		\\
Magellan$^\dagger$	&				&$	i'	$&$	25.40	\pm	0.25	$& 2013-10-05	& \nodata	& [6]		\\
Magellan$^\dagger$	&				&$	z'	$&$	>24.20				$& 2013-01-12 	& \nodata	& [6]		\\
Magellan$^\dagger$	& FourStar		&$	J	$&$	>24.20				$& 2012-12-04	& \nodata	& [6]		\\
\midrule
\multicolumn{7}{l}{\textbf{PS1-12zn} [SLSN-I, $z = 0.674$, $E(B-V)_{\rm MW}= 0.02~{\rm mag} $]}\\
\midrule
COSMOS/\galex	&		&$	FUV	$&$	26.99	\pm	0.87			$& \nodata	& \nodata	&	[8]	\\
COSMOS/\galex	&		&$	NUV	$&$	24.64	\pm	0.14			$& \nodata	& \nodata	&	[8]	\\
COSMOS/CFHT	& MegaPrime	&$	u*	$&$	24.68	\pm	0.06			$& \nodata	& \nodata	&	[8]	\\
COSMOS/Subaru	& Suprime-Cam	&$	Bj	$&$	24.39	\pm	0.05	$& \nodata	& \nodata	&	[8]	\\
COSMOS/Subaru	& Suprime-Cam	&$	g+	$&$	24.59	\pm	0.05	$& \nodata	& \nodata	&	[8]	\\
COSMOS/Subaru	& Suprime-Cam	&$	Vj	$&$	24.43	\pm	0.05	$& \nodata	& \nodata	&	[8]	\\
COSMOS/Subaru	& Suprime-Cam	&$	r+	$&$	24.22	\pm	0.04	$& \nodata	& \nodata	&	[8]	\\
COSMOS/Subaru	& Suprime-Cam	&$	i+	$&$	23.84	\pm	0.04	$& \nodata	& \nodata	&	[8]	\\
COSMOS/Subaru	& Suprime-Cam	&$	z+	$&$	23.93	\pm	0.08	$& \nodata	& \nodata	&	[8]	\\
COSMOS/UKIRT	& PS1-12zn	&$	J	$&$	23.63	\pm	0.28		$& \nodata	& \nodata	&	[8]	\\
COSMOS/CFHT	& WIRCAM	&$	K_{\rm s}	$&$	23.12	\pm	0.16			$& \nodata	& \nodata	&	[8]	\\
COSMOS/\spitzer	&	IRAC	&$3.6~\mu{\rm m}$&$	23.03	\pm	0.04$& \nodata	& \nodata	&	[8]	\\
COSMOS/\spitzer	&	IRAC	&$4.5~\mu{\rm m}$&$	23.38	\pm	0.09$& \nodata	& \nodata	&	[8]	\\
COSMOS/\spitzer	&	IRAC	&$5.8~\mu{\rm m}$&$	23.43	\pm	0.41$& \nodata	& \nodata	&	[8]	\\
\midrule
\multicolumn{7}{l}{\textbf{PS1-12bmy} [SLSN-I, $z = 1.566$, $E(B-V)_{\rm MW}= 0.01~{\rm mag} $]}\\
\midrule
\hst$^\dagger$		& WFC3		&$	F814W	$&$	25.01	\pm	0.05	$& 2013-09-17	& \nodata	&	[6]	\\
Magellan$^\dagger$	& LDSS3		&$	g'	$&$	25.25	\pm	0.10	$& 2013-10-05		& \nodata	&	[6]	\\
Magellan$^\dagger$	& LDSS3		&$	r'	$&$	25.46	\pm	0.10	$& 2013-10-04		& \nodata	&	[6]	\\
Magellan$^\dagger$	& LDSS3		&$	i'	$&$	25.10	\pm	0.16	$& 2013-10-05		& \nodata	&	[6]	\\
Magellan$^\dagger$	& LDSS3		&$	z'	$&$	24.64	\pm	0.40	$& 2013-10-05		& \nodata	&	[6]	\\
Magellan$^\dagger$	& FourStar	&$	J	$&$	24.02	\pm	0.21	$& 2013-12-18		& \nodata	&	[6]	\\
Magellan$^\dagger$	& FourStar	&$	K_{\rm s}	$&$	>22.00			$& 2013-12-18			& \nodata	&	[6]	\\
\midrule
\multicolumn{7}{l}{\textbf{PS1-12bqf} [SLSN-I, $z = 0.522$, $E(B-V)_{\rm MW}= 0.02~{\rm mag} $]}\\
\midrule
CFHTLS/CFHT	&	MegaPrime	&$	u^*			$&$	23.23	\pm	0.01	$& \nodata	& \nodata	&	[9]	\\
CFHTLS/CFHT	&	MegaPrime	&$	g'			$&$	22.75	\pm	0.01	$& \nodata	& \nodata	&	[9]	\\
CFHTLS/CFHT	&	MegaPrime	&$	r'			$&$	21.83	\pm	0.00	$& \nodata	& \nodata	&	[9]	\\
CFHTLS/CFHT	&	MegaPrime	&$	i'			$&$	21.53	\pm	0.00	$& \nodata	& \nodata	&	[9]	\\
CFHTLS/CFHT	&	MegaPrime	&$	z'			$&$	21.32	\pm	0.01	$& \nodata	& \nodata	&	[9]	\\
\galex		&				&$	FUV			$&$	24.29	\pm	0.15	$& \nodata	& \nodata	&	[5]	\\
\galex		&				&$	NUV			$&$	23.79	\pm	0.08	$& \nodata	& \nodata	&	[5]	\\
\spitzer	&	IRAC		&$3.6~\mu{\rm m}$&$	20.82	\pm	0.06	$& \nodata	& \nodata	&	[6]	\\
\spitzer	&	IRAC		&$4.5~\mu{\rm m}$&$	21.29	\pm	0.06	$& \nodata	& \nodata	&	[6]	\\
VIDEO/VLT	&	VISTA		&$	z			$&$	21.39	\pm	0.02	$& \nodata	& \nodata	&	[10]	\\
VIDEO/VLT	&	VISTA		&$	y			$&$	21.15	\pm	0.02	$& \nodata	& \nodata	&	[10]	\\
VIDEO/VLT	&	VISTA		&$	J			$&$	21.12	\pm	0.10	$& \nodata	& \nodata	&	[10]	\\
VIDEO/VLT	&	VISTA		&$	H			$&$	20.90	\pm	0.02	$& \nodata	& \nodata	&	[10]	\\
VIDEO/VLT	&	VISTA		&$	K			$&$	20.77	\pm	0.02	$& \nodata	& \nodata	&	[10]	\\
VIRMOS/CFHT	&	CFH-12K		&$	B			$&$	23.05	\pm	0.03	$& \nodata	& \nodata	&	[3]	\\
VIRMOS/CFHT	&	CFH-12K		&$	V			$&$	22.43	\pm	0.03	$& \nodata	& \nodata	&	[3]	\\
VIRMOS/CFHT	&	CFH-12K		&$	R			$&$	21.87	\pm	0.02	$& \nodata	& \nodata	&	[3]	\\
VIRMOS/CFHT	&	CFH-12K		&$	I			$&$	21.46	\pm	0.02	$& \nodata	& \nodata	&	[3]	\\
\bottomrule
\end{tabular}
}

\end{table*}

\begin{table*}
\contcaption{List of host observations and their photometries.}
{\centering
\begin{tabular}{lcccccc}
\toprule
\parbox{3cm}{Survey/}	& \parbox{1.5cm}{\multirow{2}{*}{Instrument}}	& \multirow{2}{*}{Filter}	& Brightness		& \multirow{2}{*}{Date}	& Exposure	 & \multirow{2}{*}{Reference}	\\
Telescope		&						& 				& (mag$_{\rm AB}$)	&			& time (s)	 &				\\
\midrule
\multicolumn{7}{l}{\textbf{PS1-13gt} [SLSN-I, $z = 0.884$, $E(B-V)_{\rm MW}= 0.02~{\rm mag} $]}\\
\midrule
NOT		&	ALFOSC	&$	r'	$&$	25.71	\pm	1.88	$& 2015-03-13	& $9\times400$	& This work	\\
&		&		&$	(>24.11)		$&		&		\\
Pan-STARRS$^\dagger$&		&$ g_{\rm PS1}	$&$	>24.50			$& \nodata	& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&		&$ r_{\rm PS1}	$&$	>24.50			$& \nodata	& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&		&$ i_{\rm PS1}	$&$	>24.70			$& \nodata	& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&		&$ z_{\rm PS1}	$&$	>24.40			$& \nodata	& \nodata	&	[6]	\\
Pan-STARRS$^\dagger$&		&$ y_{\rm PS1}	$&$	>22.70			$& \nodata	& \nodata	&	[6]	\\
\midrule
\multicolumn{7}{l}{\textbf{PTF09atu} [SLSN-I, $z = 0.501$, $E(B-V)_{\rm MW}= 0.04~{\rm mag} $]}\\
\midrule
\hst		&	WFC3	&$	F390W	$&$	>25.47			$& \nodata	& \nodata	&	[12] 	\\
VLT		&	FORS2	&$ g_{\rm High}	$&$	27.04	\pm	0.30	$& 2012-06-25	& $3\times460$	& This work	\\
VLT		&	FORS2	&$ R_{\rm Special}$&$	26.20	\pm	0.24	$& 2012-06-25	& $3\times300$	& This work	\\
VLT		&	FORS2	&$	I	$&$	26.03	\pm	0.40	$& 2012-06-25	& $6\times200$	& This work	\\
VLT		&	FORS2	&$ z_{\rm Gunn}	$&$	25.69	\pm	0.45	$& 2012-06-25	& $11\times120$	& This work	\\
VLT		&	HAWK-I	&$	J	$&$	26.61	\pm	1.97	$& 2012-07-16	& $21\times120$	& This work	\\
&		&		&$	(>24.88)		$&		&		& This work	\\
VLT		&	HAWK-I	&$	K_{\rm s}	$&$	>24.79			$& 2012-06-05	& $23\times120$	& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{PTF09cnd} [SLSN-I, slow declining, $z = 0.258$, $E(B-V)_{\rm MW}= 0.02~{\rm mag} $]}\\
\midrule
\galex		&		&$	NUV	$&$	23.00	\pm	0.32	$& \nodata	& \nodata	& [5]		\\
CAHA		&	BUSCA	&$	u'	$&$	23.90	\pm	0.20	$& 2012-10-07	& $15\times500$	& This work	\\
CAHA		&	BUSCA	&$	g'	$&$	23.50	\pm	0.06	$& 2012-10-07	& $15\times500$	& This work	\\
CAHA		&	BUSCA	&$	r'	$&$	22.97	\pm	0.05	$& 2012-10-07	& $15\times500$	& This work	\\
CAHA		&	BUSCA	&$	i'	$&$	23.07	\pm	0.16	$& 2012-10-07	& $15\times500$	& This work	\\
CAHA		& Omega2000	&$	J	$&$	23.18	\pm	0.46	$& 2014-08-09	& $65\times60$	& This work	\\
GTC		&	OSIRIS	&$	r'	$&$	23.06	\pm	0.07	$& 2013-05-05	& $1\times120$	& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{PTF10heh} [SLSN-IIn, $z = 0.338$, $E(B-V)_{\rm MW}= 0.02~{\rm mag} $]}\\
\midrule
VLT		&	FORS2	&$B_{\rm High}	$&$	24.30	\pm	0.20	$& 2013-05-30	& $4\times120$	& This work	\\
VLT		&	FORS2	&$V_{\rm High}	$&$	23.23	\pm	0.08	$& 2013-05-30	& $4\times120$	& This work	\\
VLT		&	FORS2	&$R_{\rm Special}$&$	23.02	\pm	0.07	$& 2013-05-30	& $4\times120$	& This work	\\
VLT		&	FORS2	&$	I	$&$	23.06	\pm	0.14	$& 2013-05-30	& $4\times120$	& This work	\\
VLT		&	FORS2	&$z_{\rm Gunn}	$&$	22.64	\pm	0.20	$& 2013-05-30	& $5\times120$	& This work	\\
VLT		&	HAWK-I	&$	K_{\rm s}	$&$	21.89	\pm	0.15	$& 2013-06-02	& $5\times120$	& This work	\\
Magellan	& FourStar	&$	J	$&$	22.56	\pm	0.17	$& 2014-03-24	& $12\times32$	& This work	\\
Magellan	& FourStar	&$	K_{\rm s}	$&$	22.10	\pm	0.12	$& 2014-03-24	& $243\times4.4$& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{PTF10hgi} [SLSN-I, fast declining, $z = 0.099$, $E(B-V)_{\rm MW}= 0.07~{\rm mag} $]}\\
\midrule
CAHA		&Omega2000	&$	H	$&$	21.66	\pm	0.32	$& 2015-05-09	& $60\times60$	& This work	\\
TNG		&		&$	i'	$&$	21.83	\pm	0.15	$& 2012-05-28	& \nodata	&	[13]\\
TNG		& 		&$	z'	$&$	21.50	\pm	0.15	$& 2012-05-28	& \nodata	&	[13]\\
VLT		&	ISAAC	&$	J	$&$	21.97	\pm	0.06	$& 2013-03-28	& $4\times150$	& This work	\\
VLT		&	ISAAC	&$	K_{\rm s}	$&$	21.74	\pm	0.17	$& 2013-03-28	& $5\times120$	& This work	\\
WHT		& ACAM		&$	g'	$&$	22.58	\pm	0.23	$& 2012-05-26	& \nodata	&	[13]\\
WHT		& ACAM		&$	r'	$&$	22.13	\pm	0.09	$& 2012-05-26	& \nodata	&	[13]\\
\midrule
\multicolumn{7}{l}{\textbf{PTF10qaf} [SLSN-IIn, $z = 0.284$, $E(B-V)_{\rm MW}= 0.07~{\rm mag} $]}\\
\midrule
Magellan	& FourStar	&$	J	$&$	21.65	\pm	0.05	$& 2014-11-05	& $10\times61$	& This work	\\
Magellan	& FourStar	&$	K_{\rm s}	$&$	21.36	\pm	0.18	$& 2014-11-05	& $10\times6$	& This work	\\
SDSS		&		&$	u'	$&$	22.97	\pm	0.58	$& 2006-09-16	& \nodata	& This work	\\
SDSS		&		&$	g'	$&$	22.92	\pm	0.15	$& 2006-09-16	& \nodata	& This work	\\
SDSS		&		&$	r'	$&$	22.30	\pm	0.13	$& 2006-09-16	& \nodata	& This work	\\
SDSS		&		&$	i'	$&$	22.01	\pm	0.17	$& 2006-09-16	& \nodata	& This work	\\
SDSS		&		&$	z'	$&$	>21.35			$& 2006-09-16	& \nodata	& This work	\\
\bottomrule
\end{tabular}
}

\end{table*}

\begin{table*}
\contcaption{List of host observations and their photometries.}
{\centering
\begin{tabular}{lcccccc}
\toprule
\parbox{3cm}{Survey/}	& \parbox{1.5cm}{\multirow{2}{*}{Instrument}}	& \multirow{2}{*}{Filter}	& Brightness		& \multirow{2}{*}{Date}	& Exposure	 & \multirow{2}{*}{Reference}	\\
Telescope		&						& 				& (mag$_{\rm AB}$)	&			& time (s)	 &				\\
\midrule
\multicolumn{7}{l}{\textbf{PTF10vqv} [SLSN-I, $z = 0.452$, $E(B-V)_{\rm MW}= 0.06~{\rm mag} $]}\\
\midrule
CAHA		&	BUSCA	&$	u'	$&$	23.85	\pm	1.43	$&   2012-10-06  	& $15\times500$	& This work		\\
&		&		&$	(>22.45)		$& 	 		&		\\
CAHA		&	BUSCA	&$	g'	$&$	24.01	\pm	0.61	$&   2012-10-06  	& $15\times500$	& This work		\\
&		&		&$	(>23.53)		$&  	  		&		\\
CAHA		&	BUSCA	&$	r'	$&$	23.30	\pm	0.34	$&   2012-10-06  	& $15\times500$	& This work		\\
CAHA		&	BUSCA	&$	i'	$&$	22.99	\pm	0.76	$&   2012-10-06  	& $15\times500$	& This work		\\
&		&		&$	(>22.27)		$&				& This work	\\
Magellan	&	IMACS	&$	g'	$&$	23.88	\pm	0.11	$& 2013-08-14	& $1\times300$	& This work	\\
Magellan	&	IMACS	&$	r'	$&$	23.89	\pm	0.15	$& 2013-02-08	& $6\times250$	& This work	\\
Magellan	&	IMACS	&$	i'	$&$	23.86	\pm	0.30	$& 2013-08-14	& $3\times300$	& This work	\\
Magellan	& FourStar	&$	J	$&$	23.80	\pm	0.22	$& 2013-09-25	& $42\times61$	& This work	\\
VLT			&	ISAAC	&$	K_{\rm s}	$&$	24.67	\pm	1.12	$& 2013-09-25	& $27\times27$	& This work	\\
&			&		&$	(>23.55)			$& 								& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{PTF11dsf} [SLSN-IIn, $z = 0.385$, $E(B-V)_{\rm MW}= 0.01~{\rm mag} $]}\\
\midrule
\galex		&		&$	NUV	$&$	23.14	\pm	0.30	$& \nodata	& \nodata	& [5]		\\
CAHA		&	BUSCA	&$	u'	$&$	22.42	\pm	0.17	$& 2012-10-06  	& $14\times500$	& This work	\\
CAHA		&	BUSCA	&$	g'	$&$	22.02	\pm	0.06	$& 2012-10-06  	& $14\times500$	& This work	\\
CAHA		&	BUSCA	&$	r'	$&$	21.22	\pm	0.05	$& 2012-10-06  	& $14\times500$	& This work	\\
CAHA		&	BUSCA	&$	i'	$&$	21.25	\pm	0.15	$& 2012-10-06  	& $14\times500$	& This work	\\
CAHA		& Omega2000	&$	J	$&$	21.88	\pm	0.15	$& 2013-07-23	& $30\times60$	& This work	\\
CAHA		& Omega2000	&$	H	$&$	21.70	\pm	0.24	$& 2015-05-07	& $45\times60$	& This work	\\
CAHA		& Omega2000	&$	K_{\rm s}	$&$	20.95	\pm	0.38	$& 2013-07-23	& $30\times60$	& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{PTF11rks} [SLSN-I, fast declining, $z = 0.190$, $E(B-V)_{\rm MW}= 0.04~{\rm mag} $]}\\
\midrule
\galex		&		&$	NUV	$&$	22.66	\pm	0.50	$& \nodata	& \nodata	& [5]		\\
CAHA		&	BUSCA	&$	u'	$&$	22.08	\pm	0.26	$& 2012-10-06	& $18\times300$	& This work	\\
CAHA		&	BUSCA	&$	g'	$&$	21.34	\pm	0.05	$& 2012-10-06	& $18\times300$	& This work	\\
CAHA		&	BUSCA	&$	r'	$&$	20.69	\pm	0.04	$& 2012-10-06	& $18\times300$	& This work	\\
CAHA		&	BUSCA	&$	i'	$&$	20.50	\pm	0.07	$& 2012-10-06	& $1\times30$	& This work	\\
GTC		& OSIRIS	&$	r'	$&$	20.62	\pm	0.04	$& 2014-08-30	& $1\times30$	& This work	\\
SDSS		&		&$	z'	$&$	20.32	\pm	0.69	$& 2009-10-17	& \nodata	& This work	\\
&		&		&$ (>19.64)			$&		&		& This work	\\
Magellan	& FourStar	&$	J	$&$	20.51	\pm	0.06	$& 2013-08-14	& $11\times61$	& This work	\\
CAHA		& Omega2000	&$	J	$&$	20.40	\pm	0.07	$& 2013-07-25 	& $20\times60$	& This work	\\
CAHA		& Omega2000	&$	H	$&$	20.13	\pm	0.09	$& 2013-07-25 	& $20\times60$	& This work	\\
CAHA		& Omega2000	&$	K_{\rm s}	$&$	20.35	\pm	0.41	$& 2013-07-24 	& $30\times60$	& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{PTF12dam} [SLSN-I, slow declining, $z = 0.107$, $E(B-V)_{\rm MW}= 0.01~{\rm mag} $]}\\
\midrule
CAHA		& Omega2000	&$	Y	$&$	19.27	\pm	0.06	$& 2014-08-10	& $30\times60$	& This work	\\
CAHA		& Omega2000	&$	J	$&$	19.20	\pm	0.06	$& 2014-05-14	& $30\times60$	& This work	\\
CAHA		& Omega2000	&$	H	$&$	19.33	\pm	0.09	$& 2014-05-15	& $30\times60$	& This work	\\
CAHA		& Omega2000	&$	K_{\rm s}	$&$	19.33	\pm	0.32	$& 2014-05-14	& $25\times60$	& This work	\\
\galex		&		&$	FUV	$&$	20.02	\pm	0.19	$& \nodata	& \nodata	& [5]		\\
\galex		&		&$	NUV	$&$	20.06	\pm	0.14	$& \nodata	& \nodata	& [5]		\\
SDSS		&		&$	u'	$&$	19.68	\pm	0.06	$& 2003-02-11	& \nodata	& This work	\\
SDSS		&		&$	g'	$&$	19.32	\pm	0.02	$& 2003-02-11	& \nodata	& This work	\\
SDSS		&		&$	r'	$&$	19.10	\pm	0.02	$& 2003-02-11	& \nodata	& This work	\\
SDSS		&		&$	i'	$&$	18.74	\pm	0.03	$& 2003-02-11	& \nodata	& This work	\\
SDSS		&		&$	z'	$&$	19.21	\pm	0.15	$& 2003-02-11	& \nodata	& This work	\\
\swift		&	UVOT	&$	uvm2	$&$	20.19	\pm	0.14	$& 2014-12-15/17	& 1166		& This work	\\
\swift		&	UVOT	&$	uvw1	$&$	19.83	\pm	0.13	$& 2014-12-15/17	& 1177		& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{SCP06F6} [SLSN-I, fast declining, $z = 1.189$, $E(B-V)_{\rm MW}= 0.01~{\rm mag} $]}\\
\midrule
\hst	&		&$	F775W	$&$	>27.51			$&	\nodata	&	\nodata	&	[14]	\\
\hst	&		&$	F850LP	$&$	>27.22			$&	\nodata	&	\nodata	&	[14]	\\
\hst	&	WFC3	&$	F606W	$&$	27.88	\pm	0.20	$&	\nodata	&	\nodata	&	[12]	\\
\bottomrule
\end{tabular}
}

\end{table*}

\begin{table*}
\contcaption{List of host observations and their photometries.}
{\centering
\begin{tabular}{lcccccc}
\toprule
\parbox{3cm}{Survey/}	& \parbox{1.5cm}{\multirow{2}{*}{Instrument}}	& \multirow{2}{*}{Filter}	& Brightness		& \multirow{2}{*}{Date}	& Exposure	 & \multirow{2}{*}{Reference}	\\
Telescope		&						& 				& (mag$_{\rm AB}$)	&			& time (s)	 &				\\
\midrule
\multicolumn{7}{l}{\textbf{SN1999as} [SLSN-I, $z = 0.127$, $E(B-V)_{\rm MW}= 0.03~{\rm mag} $]}\\
\midrule
CAHA		& Omega2000	&$	J	$&$	19.16	\pm	0.09	$& 2014-01-10	& $15\times60$	& This work	\\
CAHA		& Omega2000	&$	K	$&$	19.49	\pm	0.10	$& 2015-05-08	& $30\times60$	& This work	\\
CAHA		& Omega2000	&$	H	$&$	18.71	\pm	0.11	$& 2014-01-10	& $15\times60$	& This work	\\
\galex		&		&$	FUV	$&$	21.31	\pm	0.34	$&		&		& [5]		\\
\galex		&		&$	NUV	$&$	21.05	\pm	0.09	$&		&		& [5]		\\
Magellan	& Fourstar	&$	K_{\rm s}	$&$	19.43	\pm	0.10	$& 2014-06-26	& $62\times9$	& This work	\\
SDSS		&		&$	u'	$&$	20.44	\pm	0.54	$& 2005-05-10	& \nodata	& This work	\\
SDSS		&		&$	g'	$&$	19.92	\pm	0.06	$& 2005-05-10	& \nodata	& This work	\\
SDSS		&		&$	r'	$&$	19.51	\pm	0.05	$& 2005-05-10	& \nodata	& This work	\\
SDSS		&		&$	i'	$&$	19.61	\pm	0.07	$& 2005-05-10	& \nodata	& This work	\\
SDSS		&		&$	z'	$&$	19.62	\pm	0.29	$& 2005-05-10	& \nodata	& This work	\\
\wise		&		&$	W1	$&$	20.32	\pm	0.21	$&	\nodata	&	\nodata	&  	\\
\wise		&		&$	W2	$&$	>20.53			$&	\nodata	&	\nodata	&  [15]	\\
\wise		&		&$	W3	$&$	>17.30			$&	\nodata	&	\nodata	&  [15]	\\
\wise		&		&$	W4	$&$	>15.43			$&	\nodata	&	\nodata	&  [15]	\\
\midrule
\multicolumn{7}{l}{\textbf{SN1999bd} [SLSN-IIn, $z = 0.151$, $E(B-V)_{\rm MW}= 0.03~{\rm mag} $]}\\
\midrule
CAHA		& Omega2000	&$	J	$&$	18.88	\pm	0.02	$& 2014-05-14	& $59\times60$	& This work	\\
\galex		&		&$	NUV	$&$	22.31	\pm	0.32	$&		&		& [5]		\\
Magellan	&	IMACS	&$	r'	$&$	19.96	\pm	0.01	$& 2013-02-08	& $1\times120$	& This work	\\
Magellan	& FourStar	&$	K_{\rm s}	$&$	19.66	\pm	0.09	$& 2014-11-05	& $91\times6$	& This work	\\
\swift		&	UVOT	&$	w1	$&$	22.06	\pm	0.22	$& 2014-12-16--2016-01-03 & 7287& This work	\\
SDSS		&		&$	u'	$&$	20.56	\pm	0.13	$& 2005-03-10 	&  \nodata	& This work	\\
SDSS		&		&$	g'	$&$	20.52	\pm	0.05	$& 2005-03-10 	&  \nodata	& This work	\\
SDSS		&		&$	r'	$&$	19.95	\pm	0.04	$& 2005-03-10 	&  \nodata	& This work	\\
SDSS		&		&$	i'	$&$	19.42	\pm	0.03	$& 2005-03-10 	&  \nodata	& This work	\\
SDSS		&		&$	z'	$&$	19.19	\pm	0.10	$& 2005-03-10 	&  \nodata	& This work	\\
Subaru		&Suprime-Cam	&$	V	$&$	20.21	\pm	0.07	$& 2007-02-18--21& $15\times200$ & This work\\
\wise		&		&$	W1	$&$	19.03	\pm	0.09	$&	\nodata	&	\nodata	& 	[15]		\\
\wise		&		&$	W2	$&$	19.56	\pm	0.28	$&	\nodata	&	\nodata	& 	[15]		\\
\midrule
\multicolumn{7}{l}{\textbf{SN2003ma} [SLSN-IIn, $z = 0.289$, $E(B-V)_{\rm MW}= 0.31~{\rm mag} $]}\\
\midrule
IRSF		&	SIRIUS	&$	J	$&$	19.78	\pm	0.11	$&	\nodata	&	\nodata	&	[16]	\\
IRSF		&	SIRIUS	&$	H	$&$	19.86	\pm	0.16	$&	\nodata	&	\nodata	&	[16]	\\
SuperMACHO/Blanco& MOSAIC Imager&$	B	$&$	20.84	\pm	0.06	$&	\nodata	&	\nodata	&	[17]	\\
SuperMACHO/Blanco& MOSAIC Imager&$	I	$&$	20.21	\pm	0.03	$&	\nodata	&	\nodata	&	[17]	\\
\midrule
\multicolumn{7}{l}{\textbf{SN2005ap} [SLSN-I, fast declining, $z = 0.283$, $E(B-V)_{\rm MW}= 0.01~{\rm mag} $]}\\
\midrule
Coma Cluster/CFHT&	CFH12K	&$	B	$&$	24.43	\pm	0.24	$& \nodata	& \nodata	& [18]	\\
Coma Cluster/CFHT&	CFH12K	&$	V	$&$	23.94	\pm	0.24	$& \nodata	& \nodata	& [18]	\\
Coma Cluster/CFHT&	CFH12K	&$	R	$&$	23.66	\pm	0.04	$& \nodata	& \nodata	& [18]	\\
Coma Cluster/CFHT&	CFH12K	&$	I	$&$	23.51	\pm	0.07	$& \nodata	& \nodata	& [18]	\\
\hst		&	WFC3	&$	F390W	$&$	24.32	\pm	0.09	$&  \nodata	& \nodata	& [12]	\\
\hst		&	WFC3	&$	F160W	$&$	23.48	\pm	0.36	$&  \nodata	& \nodata	& [12]	\\
Magellan$^{\dagger}$&	FourStar&$	J	$&$	23.59	\pm	0.07	$&  \nodata	& \nodata	&  [6]	\\
NOT		&	ALFOSC	&$	r'	$&$	23.67	\pm	0.18	$& 2013-05-05	&  $3\times500$	& This work	\\
NOT		&	ALFOSC	&$	i'	$&$	23.65	\pm	0.21	$& 2013-04-14	&  $5\times600$	& This work	\\
Subaru		&Suprime-Cam	&$	R	$&$	23.43	\pm	0.01	$& 2011-04-01& $15\times210$	& This work	\\
VLT		&	ISAAC	&$	J	$&$	22.99	\pm	0.41	$& 2013-03-27	& $13\times180$	& This work	\\
VLT		&	ISAAC	&$	K_{\rm s}	$&$	25.19	\pm	1.80	$& 2013-03-27	& $20\times120$	& This work	\\
&		&		&$ (>22.60)			$&		&		& \\
\bottomrule
\end{tabular}
}

\end{table*}

\begin{table*}
\contcaption{List of host observations and their photometries.}
{\centering
\begin{tabular}{lcccccc}
\toprule
\parbox{3cm}{Survey/}	& \parbox{1.5cm}{\multirow{2}{*}{Instrument}}	& \multirow{2}{*}{Filter}	& Brightness		& \multirow{2}{*}{Date}	& Exposure	 & \multirow{2}{*}{Reference}	\\
Telescope		&						& 				& (mag$_{\rm AB}$)	&			& time (s)	 &				\\
\midrule
\multicolumn{7}{l}{\textbf{SN2006gy} [SLSN-IIn, $z = 0.019$, $E(B-V)_{\rm MW}= 0.14~{\rm mag} $]}\\
\midrule
2MASS		&	 	&$	J	$&$	11.76	\pm	0.02	$&  \nodata	&  \nodata	& This work	\\
2MASS		&	 	&$	H	$&$	11.61	\pm	0.02	$&  \nodata	&  \nodata	& This work	\\
2MASS		&	 	&$	K_{\rm s}	$&$	11.65	\pm	0.01	$&  \nodata	&  \nodata	& This work	\\
CAHA		&	BUSCA	&$	u'	$&$	16.36	\pm	0.01	$& 2012-10-08	& $18\times300$	& This work	\\
CAHA		&	BUSCA	&$	g'	$&$	14.27	\pm	0.01	$& 2012-10-08	& $18\times300$	& This work	\\
CAHA		&	BUSCA	&$	r'	$&$	13.38	\pm	0.02	$& 2012-10-08	& $18\times300$	& This work	\\
CAHA		&	BUSCA	&$	i'	$&$	12.85	\pm	0.01	$& 2012-10-08	& $18\times300$	& This work	\\
\galex		&	 	&$	FUV	$&$	21.58	\pm	0.09	$&  \nodata	&  \nodata	& [5]		\\
\galex		&	 	&$	NUV	$&$	19.83	\pm	0.02	$&  \nodata	&  \nodata	& [5]		\\
SDSS		&	 	&$	u'	$&$	16.50	\pm	0.01	$& 2003-01-29	&  \nodata	& This work	\\
SDSS		&	 	&$	g'	$&$	14.30	\pm	0.01	$& 2003-01-29	&  \nodata	& This work	\\
SDSS		&	 	&$	r'	$&$	13.34	\pm	0.01	$& 2003-01-29	&  \nodata	& This work	\\
SDSS		&	 	&$	i'	$&$	12.83	\pm	0.01	$& 2003-01-29	&  \nodata	& This work	\\
SDSS		&	 	&$	z'	$&$	12.52	\pm	0.01	$& 2003-01-29	&  \nodata	& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{SN2006oz} [SLSN-I, $z = 0.396$, $E(B-V)_{\rm MW}= 0.04~{\rm mag} $]}\\
\midrule
CFHTLS/CFHT	&	MegaPrime	&$	u^*	$&$	25.68	\pm	0.24	$& \nodata	&  \nodata	& This work	\\
CFHTLS/CFHT	&	MegaPrime	&$	g'	$&$	25.31	\pm	0.08	$& \nodata	&  \nodata	& This work	\\
CFHTLS/CFHT	&	MegaPrime	&$	r'	$&$	24.64	\pm	0.07	$& \nodata	&  \nodata	& This work	\\
CFHTLS/CFHT	&	MegaPrime	&$	i'	$&$	24.34	\pm	0.07	$& \nodata	&  \nodata	& This work	\\
CFHTLS/CFHT	&	MegaPrime	&$	z'	$&$	24.61	\pm	0.26	$& \nodata	&  \nodata	& This work	\\
GTC		&	OSIRIS	&$	g'	$&$	25.66	\pm	0.19	$& 2011-08-26	& $2\times180$	& This work	\\
GTC		&	OSIRIS	&$	r'	$&$	24.42	\pm	0.06	$& 2011-08-26	& $6\times180$	& This work	\\
GTC		&	OSIRIS	&$	i'	$&$	24.00	\pm	0.01	$& 2011-08-26	& $10\times90$	& This work	\\
VLT		&	HAWK-I	&$	J	$&$	23.70	\pm	0.13	$& 2012-06-05	& $15\times120$	& This work	\\
VLT		&	HAWK-I	&$	K_{\rm s}	$&$	23.61	\pm	0.21	$& 2012-07-03	& $27\times120$	& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{SN2006tf} [SLSN-IIn, $z = 0.074$, $E(B-V)_{\rm MW}= 0.02~{\rm mag} $]}\\
\midrule
\galex		&		&$	FUV	$&$	22.49	\pm	0.19	$& \nodata	&  \nodata	& [5]		\\
\galex		&		&$	NUV	$&$	22.17	\pm	0.06	$& \nodata	&  \nodata	& [5]		\\
Magellan	&	IMACS	&$	r'	$&$	20.90	\pm	0.02	$& 2013-02-08	& $3\times180$	& This work	\\
Magellan	&	IMACS	&$	i'	$&$	20.85	\pm	0.04	$& 2013-02-08	& $3\times180$	& This work	\\
Magellan	&	IMACS	&$	z'	$&$	20.66	\pm	0.11	$& 2013-02-08	& $1\times180$	& This work	\\
VLT		&	FORS2	&$ u_{\rm High}	$&$	22.35	\pm	0.19	$& 2013-05-29	& $1\times150$	& This work	\\
VLT		&	FORS2	&$ g_{\rm High}	$&$	21.11	\pm	0.02	$& 2013-05-29	& $1\times150$	& This work	\\
VLT		&	FORS2	&$R_{\rm Special}$&$	20.85	\pm	0.03	$& 2013-05-29	& $1\times150$	& This work	\\
VLT		&	FORS2	&$	I	$&$	20.86	\pm	0.05	$& 2013-05-29	& $1\times150$	& This work	\\
VLT		&	FORS2	&$ z_{\rm Gunn}	$&$	20.72	\pm	0.06	$& 2013-05-29	& $1\times150$	& This work	\\
VLT		&	HAWK-I	&$	J	$&$	20.61	\pm	0.06	$& 2013-06-02	& $5\times120$	& This work	\\
VLT		&	HAWK-I	&$	K_{\rm s}	$&$	20.43	\pm	0.09	$& 2013-06-02	& $5\times120$	& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{SN2007bi} [SLSN-I, slow declining, $z = 0.128$, $E(B-V)_{\rm MW}= 0.02~{\rm mag} $]}\\
\midrule
2.2-m MPG	&	GROND	&$	g'	$&$	23.34	\pm	0.26	$& 2015-02-13	& $7\times375$	& This work	\\
2.2-m MPG	&	GROND	&$	r'	$&$	22.67	\pm	0.15	$& 2015-02-13	& $7\times375$	& This work	\\
2.2-m MPG	&	GROND	&$	i'	$&$	22.71	\pm	0.28	$& 2015-02-13	& $5\times375$	& This work	\\
2.2-m MPG	&	GROND	&$	z'	$&$	22.54	\pm	0.19	$& 2015-02-13	& $6\times375$	& This work	\\
CAHA		& Omega2000	&$	H	$&$	>20.96			$& 2015-05-08	& $45\times60$	& This work	\\
\galex		&		&$	NUV	$&$	24.48	\pm	0.34	$& \nodata	&  \nodata	& [5]		\\
\hst		&	WFC3	&$	F336W	$&$	23.83	\pm	0.28	$& \nodata	& \nodata	& [12]		\\
Magellan	&	IMACS	&$	z'	$&$	22.91	\pm	0.35	$& 2013-08-13	& $2\times300$	& This work	\\
Magellan	&FourStar	&$	J	$&$	22.87	\pm	0.29	$& 2014-03-24	& $9\times69$	& This work	\\
Magellan	& FourStar	&$	K_{\rm s}	$&$	22.61	\pm	0.23	$& 2014-03-24	& $192\times9$	& This work	\\
NOT		&	ALFOSC	&$	r'	$&$	22.48	\pm	0.07	$& 2013-04-14	& $3\times400$	& This work	\\
NOT		&	ALFOSC	&$	i'	$&$	22.49	\pm	0.10	$& 2013-04-14	& $5\times600$	& This work	\\
\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}
\contcaption{List of host observations and their photometries.}
{\centering
\begin{tabular}{lcccccc}
\toprule
\parbox{3cm}{Survey/}	& \parbox{1.5cm}{\multirow{2}{*}{Instrument}}	& \multirow{2}{*}{Filter}	& Brightness		& \multirow{2}{*}{Date}	& Exposure	 & \multirow{2}{*}{Reference}	\\
Telescope		&						& 				& (mag$_{\rm AB}$)	&			& time (s)	 &				\\
\midrule
\multicolumn{7}{l}{\textbf{SN2007bw} [SLSN-IIn, $z = 0.140$, $E(B-V)_{\rm MW}= 0.04~{\rm mag} $]}\\
\midrule
CAHA		& Omega2000	&$	J	$&$	18.49	\pm	0.03	$& 2013-07-24	& $15\times60$	& This work	\\
CAHA		& Omega2000	&$	H	$&$	18.20	\pm	0.04	$& 2013-07-24	& $15\times60$	& This work	\\
CAHA		& Omega2000	&$	K_{\rm s}	$&$	18.27	\pm	0.07	$& 2013-07-24	& $15\times60$	& This work	\\
SDSS		&		&$	u'	$&$	20.51	\pm	0.24	$& 2002-05-08	& \nodata	& This work	\\
SDSS		&		&$	g'	$&$	19.20	\pm	0.03	$& 2002-05-08	& \nodata	& This work	\\
SDSS		&		&$	r'	$&$	18.76	\pm	0.03	$& 2002-05-08	& \nodata	& This work	\\
SDSS		&		&$	i'	$&$	18.60	\pm	0.03	$& 2002-05-08	& \nodata	& This work	\\
SDSS		&		&$	z'	$&$	19.07	\pm	0.20	$& 2002-05-08	& \nodata	& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{SN2008am} [SLSN-IIn, $z = 0.233$, $E(B-V)_{\rm MW}= 0.02~{\rm mag} $]}\\
\midrule
\galex		&		&$	FUV	$&$	21.60	\pm	0.12	$& \nodata	&  \nodata	& [5]	\\
\galex		&		&$	NUV	$&$	21.28	\pm	0.08	$& \nodata	&  \nodata	& [5]	\\
SDSS		&		&$	u'	$&$	20.86	\pm	0.13	$& 2003-01-28	& \nodata	& This work\\
SDSS		&		&$	g'	$&$	20.37	\pm	0.04	$& 2003-01-28	& \nodata	& This work\\
SDSS		&		&$	r'	$&$	19.97	\pm	0.05	$& 2003-01-28	& \nodata	& This work\\
SDSS		&		&$	i'	$&$	19.65	\pm	0.06	$& 2003-01-28	& \nodata	& This work\\
SDSS		&		&$	z'	$&$	19.51	\pm	0.22	$& 2003-01-28	& \nodata	& This work\\
VLT		&	ISAAC	&$	J	$&$	19.49	\pm	0.06	$& 2013-03-23	& $2\times90$	& This work\\
CAHA		&Omega2000	&$	H	$&$	19.38	\pm	0.08	$& 2015-05-07	& $30\times60$	& This work\\
VLT		&	ISAAC	&$	K_{\rm s}	$&$	19.39	\pm	0.12	$& 2013-03-23	& $2\times90$	& This work\\
UKIDSS/UKIRT	&	WFCAM	&$	Y	$&$	19.45	\pm	0.06	$& \nodata	& \nodata	& [1]		\\
UKIDSS/UKIRT	&	WFCAM	&$	J	$&$	19.44	\pm	0.08	$& \nodata	& \nodata	& [1]		\\
UKIDSS/UKIRT	&	WFCAM	&$	K_{\rm s}	$&$	19.56	\pm	0.15	$& \nodata	& \nodata	& [1]		\\
\wise		&		&$	W1	$&$	19.70	\pm	0.15	$& \nodata	& \nodata	& [15]		\\
\midrule
\multicolumn{7}{l}{\textbf{SN2008es} [SLSN-II, fast declining, $z = 0.205$, $E(B-V)_{\rm MW}= 0.01~{\rm mag} $]}\\
\midrule
\hst		&	WFC3	&$	F336W	$&$	>25.32			$& \nodata	&		&	[12]	\\
\hst		&	WFC3	&$	F160W	$&$	26.85	\pm	0.40	$& \nodata	&		&	[12]	\\
GTC		&	OSIRIS	&$	g'	$&$	26.44	\pm	0.27	$& 2013-03-15	& 1920		& This work	\\
Keck		&	LRIS	&$	B	$&$	26.96	\pm	0.25	$& \nodata	&		&	[12]	\\
Keck		&	LRIS	&$	R	$&$	25.96	\pm	0.20	$& \nodata	&		&	[12]	\\
\midrule
\multicolumn{7}{l}{\textbf{SN2008fz} [SLSN-IIn, $z = 0.133$, $E(B-V)_{\rm MW}= 0.04~{\rm mag} $]}\\
\midrule
CAHA		&	BUSCA	&$	u'	$&$	23.88	\pm	0.84	$& 2012-10-04	&  $14\times500$& This work	\\
&		&		&$ (>23.06)			$&		&		& This work	\\
CAHA		&	BUSCA	&$	g'	$&$	>23.83			$& 2012-10-04	&  $14\times500$& This work	\\
CAHA		&	BUSCA	&$	r'	$&$	25.80	\pm	2.21	$& 2012-10-04	&  $14\times500$& This work	\\
&		&		&$ (>23.93)			$&		&		& This work	\\
CAHA		&	BUSCA	&$	i'	$&$	24.23	\pm	0.79	$& 2012-10-04	&  $14\times500$& This work	\\
&		&		&$ (>23.47)			$&		&		& This work	\\
\hst		&	WFC3	&$	F336W	$&$	26.73	\pm	0.55	$& \nodata	& \nodata	&	[12]	\\
\hst		&	WFC3	&$	F160W	$&$	25.18	\pm	0.06	$& \nodata	& \nodata	&	[12]	\\
Keck		&	LRIS	&$	R	$&$	25.58	\pm	0.19	$& \nodata	& \nodata	&	[12]	\\
Keck		&	LRIS	&$	B	$&$	26.16	\pm	0.22	$& \nodata	& \nodata	&	[12]	\\
VLT$^c$		&	FORS2	&$R_{\rm Special}$&$	>24.38			$&  2013-05-30	&  $12\times300$& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{SN2009de} [SLSN-I, $z = 0.311$, $E(B-V)_{\rm MW}= 0.04~{\rm mag} $]}\\
\midrule
SDSS		&		&$	u'	$&$	22.34	\pm	1.16	$& 2005-06-05	& \nodata	& This work	\\
&		&		&$ (>21.96)			$&		&		&		\\
SDSS		&		&$	g'	$&$	24.36	\pm	2.85	$& 2005-06-05	& \nodata	& This work	\\
&		&		&$ (>23.21)			$&		&		&		\\
SDSS		&		&$	r'	$&$	23.75	\pm	2.27	$& 2005-06-05	& \nodata	& This work	\\
&		&		&$ (>22.62)			$&		&		&		\\
SDSS		&		&$	i'	$&$	22.89	\pm	1.55	$& 2005-06-05	& \nodata	& This work	\\
&		&		&$ (>22.16)			$&		&		&		\\
SDSS		&		&$	z'	$&$	>20.80			$& 2005-06-05	& \nodata	& This work	\\
\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}
\contcaption{List of host observations and their photometries.}
{\centering
\begin{tabular}{lcccccc}
\toprule
\parbox{3cm}{Survey/}	& \parbox{1.5cm}{\multirow{2}{*}{Instrument}}	& \multirow{2}{*}{Filter}	& Brightness		& \multirow{2}{*}{Date}	& Exposure	 & \multirow{2}{*}{Reference}	\\
Telescope		&						& 				& (mag$_{\rm AB}$)	&			& time (s)	 &				\\
\midrule
\multicolumn{7}{l}{\textbf{SN2009jh} [SLSN-I, slow declining, $z = 0.349$, $E(B-V)_{\rm MW}= 0.01~{\rm mag} $]}\\
\midrule
\hst		&	WFC3	&$	F390W	$&$	>25.92			$& \nodata	& \nodata	&	[12]	\\
\hst		&	WFC3	&$	F160W	$&$	25.30	\pm	0.15	$& \nodata	& \nodata	&	[12]	\\
VLT		&	FORS2	&$R_{\rm Special}$&$	25.86	\pm	0.13	$& 2013-02-20	& $6\times300$	& This work	\\
VLT		&	FORS2	&$	I	$&$	>24.49			$& 2013-03-17	& $3\times200$	& This work	\\
VLT		&	FORS2	&$z_{\rm Gunn}	$&$	24.18	\pm	0.60	$& 2013-02-20	& $10\times120$	& This work	\\
VLT		&	HAWK-I	&$	J	$&$	26.50	\pm	1.58	$& 2012-05-20	& $15\times120$	& This work	\\
&		& 		&$ (>25.00)			$&		&		&		\\
VLT		&	HAWK-I	&$	K_{\rm s}	$&$	24.93	\pm	0.92	$& 2012-06-03	& $27\times120$	& This work	\\
&		& 		&$ (>24.02)			$&		&		&		\\
\midrule
\multicolumn{7}{l}{\textbf{SN2009nm} [SLSN-IIn, $z = 0.210$, $E(B-V)_{\rm MW}= 0.01~{\rm mag} $]}\\
\midrule
SDSS		&		&$	u'	$&$	24.13	\pm	2.88	$& 2012-12-20	& \nodata	& This work	\\
&		&		&$ (>22.86)			$&		&		&		\\
SDSS		&		&$	g'	$&$	23.00	\pm	0.20	$& 2012-12-20	& \nodata	& This work	\\
SDSS		&		&$	r'	$&$	21.96	\pm	0.11	$& 2012-12-20	& \nodata	& This work	\\
SDSS		&		&$	i'	$&$	22.12	\pm	0.20	$& 2012-12-20	& \nodata	& This work	\\
SDSS		&		&$	z'	$&$	21.80	\pm	1.05	$& 2012-12-20	& \nodata	& This work	\\
&		&		&$ (>21.36)			$&		&		&		\\
\midrule
\multicolumn{7}{l}{\textbf{SN2010gx} [SLSN-I, fast declining, $z = 0.230$, $E(B-V)_{\rm MW}= 0.03~{\rm mag} $]}\\
\midrule
\galex		&		&$	NUV	$&$	23.36	\pm	0.32	$& \nodata	& \nodata	& [5]		\\
Gemini-S	&	GMOS	&$	g'	$&$	23.64	\pm	0.04	$& 2012-01-21	& $18\times200$	& This work	\\
Gemini-S	&	GMOS	&$	r'	$&$	22.93	\pm	0.04	$& 2011-05-25	& $9\times200$	& This work	\\
Gemini-S	&	GMOS	&$	i'	$&$	22.94	\pm	0.06	$& 2011-05-25	& $9\times200$	& This work	\\
Gemini-S	&	GMOS	&$	z'	$&$	23.25	\pm	0.20	$& 2011-02-28	& $9\times200$	& This work	\\
Magellan$^{\dagger}$& FourStar	&$	J	$&$	22.92	\pm	0.01	$&  2012-12-04	& \nodata	&[6]		\\
\midrule
\multicolumn{7}{l}{\textbf{SN2010kd} [SLSN-I, $z = 0.101$, $E(B-V)_{\rm MW}= 0.03~{\rm mag} $]}\\
\midrule
\galex		&		&$	NUV	$&$	22.84	\pm	0.53	$& \nodata	& \nodata	& [5]	\\
GTC		&	Osiris	&$	r'	$&$	22.46	\pm	0.03	$& 2013-04-02	& $9\times60$	& This work	\\
NOT		&	ALFOSC	&$	g'	$&$	22.84	\pm	0.05	$& 2015-03-13	& $4\times300$	& This work	\\
NOT		&	ALFOSC	&$	i'	$&$	22.55	\pm	0.05	$& 2015-03-13	& $5\times240$	& This work	\\
\swift		&	UVOT	&$	uvu	$&$	22.91	\pm	0.37	$& 2014-11-19--2016-01-26	& 9529		& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{SN2011cp} [SLSN-IIn, $z = 0.380$, $E(B-V)_{\rm MW}= 0.05~{\rm mag} $]}\\
\midrule
SDSS		&		&$	u'	$&$	22.37	\pm	1.17	$& 2003-01-25	& \nodata	& This work	\\
&		&		&$ (>22.01)			$&		&		&		\\
SDSS		&		&$	g'	$&$	22.75	\pm	0.28	$& 2003-01-25	& \nodata	& This work	\\
SDSS		&		&$	r'	$&$	21.26	\pm	0.10	$& 2003-01-25	& \nodata	& This work	\\
SDSS		&		&$	i'	$&$	20.63	\pm	0.08	$& 2003-01-25	& \nodata	& This work	\\
SDSS		&		&$	z'	$&$	20.37	\pm	0.30	$& 2003-01-25	& \nodata	& This work	\\
UKIDSS/UKIRT	&	WFCAM	&$	Y	$&$	20.18	\pm	0.10	$& \nodata	& \nodata	& [1]		\\
UKIDSS/UKIRT	&	WFCAM	&$	J	$&$	20.01	\pm	0.09	$& \nodata	& \nodata	& [1]		\\
UKIDSS/UKIRT	&	WFCAM	&$	H	$&$	19.72	\pm	0.10	$& \nodata	& \nodata	& [1]		\\
UKIDSS/UKIRT	&	WFCAM	&$	K_{\rm s}	$&$	19.04	\pm	0.06	$& \nodata	& \nodata	& [1]		\\
\wise			&			&$	W1	$&$	18.67	\pm	0.06	$&	\nodata	& \nodata	& [15]		\\
\wise			&			&$	W2	$&$	18.35	\pm	0.08	$&	\nodata	& \nodata	& [15]		\\
\wise			&			&$	W3	$&$	17.56	\pm	0.51	$&	\nodata	& \nodata	& [15]		\\
\wise			&			&$	W4	$&$	>15.26				$&	\nodata	& \nodata	& [15]		\\
\midrule
\multicolumn{7}{l}{\textbf{SN2011ep} [SLSN-I, $z = 0.280$, $E(B-V)_{\rm MW}= 0.02~{\rm mag} $]}\\
\midrule
\galex		&		&$	NUV	$&$	22.54	\pm	0.41	$& \nodata	& \nodata	& [5]		\\
SDSS		&		&$	u'	$&$	22.63	\pm	1.41	$& 2001-05-18	& \nodata	& This work	\\
&		&		&$ (>21.88)			$&		&		&		\\
SDSS		&		&$	g'	$&$	22.62	\pm	0.23	$& 2001-05-18	& \nodata	& This work	\\
SDSS		&		&$	r'	$&$	22.75	\pm	0.35	$& 2001-05-18	& \nodata	& This work	\\
SDSS		&		&$	i'	$&$	>22.23			$& 2001-05-18	& \nodata	& This work	\\
SDSS		&		&$	z'	$&$	>20.34			$& 2001-05-18	& \nodata	& This work	\\
\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}
\contcaption{List of host observations and their photometries.}
{\centering
\begin{tabular}{lcccccc}
\toprule
\parbox{3cm}{Survey/}	& \parbox{1.5cm}{\multirow{2}{*}{Instrument}}	& \multirow{2}{*}{Filter}	& Brightness		& \multirow{2}{*}{Date}	& Exposure	 & \multirow{2}{*}{Reference}	\\
Telescope		&						& 				& (mag$_{\rm AB}$)	&			& time (s)	 &				\\
\midrule
\multicolumn{7}{l}{\textbf{SN2011ke$^{d}$} [SLSN-I, fast declining, $z = 0.143$, $E(B-V)_{\rm MW}= 0.01~{\rm mag} $]}\\
\midrule
VLT		&	FORS2	&$ u_{\rm High}	$&$	22.94	\pm	0.08	$& 2013-05-30	& $1\times400$		& This work	\\
VLT		&	FORS2	&$ g_{\rm High}	$&$	22.49	\pm	0.03	$& 2013-05-30	& $1\times300$		& This work	\\
VLT		&	FORS2	&$ R_{\rm Special}$&$	22.43	\pm	0.04	$& 2013-05-30	& $1\times90$		& This work	\\
VLT		&	FORS2	&$	I	$&$	22.24	\pm	0.06	$& 2013-05-30	& $1\times90$		& This work	\\
VLT		&	FORS2	&$ z_{\rm Gunn}	$&$	22.66	\pm	0.19	$& 2013-05-30	& $1\times90$		& This work	\\
VLT		&	HAWK-I	&$	K_{\rm s}	$&$	22.19	\pm	0.27	$&2013-06-02	& $3\times120$		& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{SN2011kf} [SLSN-I, fast declining, $z = 0.245$, $E(B-V)_{\rm MW}= 0.02~{\rm mag} $]}\\
\midrule
VLT		&	FORS2	&$ b_{\rm high}	$&$	24.22	\pm	0.06	$& 2013-05-30	& $12\times300$	& This work	\\
VLT		&	FORS2	&$ R_{\rm special}$&$	23.46	\pm	0.08	$& 2013-05-30	& $1\times300$	& This work	\\
VLT		&	FORS2	&$	I	$&$	23.37	\pm	0.14	$& 2013-05-30	& $12\times120$	& This work	\\
VLT		&	FORS2	&$ z_{\rm Gunn}	$&$	23.45	\pm	0.34	$& 2013-05-30	& $12\times120$	& This work	\\
VLT		&	HAWK-I	&$	J	$&$	24.37	\pm	0.44	$& 2013-06-02	& $22\times120$	& This work	\\
VLT		&	HAWK-I	&$	K_{\rm s}	$&$	23.95	\pm	0.43	$& 2013-06-02	& $22\times120$	& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{SN2012il} [SLSN-I, fast declining, $z = 0.175$, $E(B-V)_{\rm MW}= 0.02~{\rm mag} $]}\\
\midrule
\galex		&		&$	FUV	$&$	22.31	\pm	0.40	$& \nodata	& \nodata	& [5]	\\
\galex		&		&$	NUV	$&$	22.78	\pm	0.31	$& \nodata	& \nodata	& [5]	\\
\hst		&WFC3	&$	F336W	$&$	22.78	\pm	0.06	$&\nodata	& \nodata	& [12]	\\
Magellan	&IMACS	&$	r'	$&$	21.62	\pm	0.03	$& 20013-11-18		& $1\times180$		& This work	\\
Magellan$^\dagger$&	FourStar&$	J	$&$	21.78	\pm	0.11	$& \nodata	& \nodata	& [6]	\\
Magellan$^\dagger$&	FourStar&$	K_{\rm s}	$&$	21.90	\pm	0.20	$& \nodata	& \nodata	& [6]	\\
SDSS		&		&$	u'	$&$	24.00	\pm	3.00	$& 2005-02-04	& \nodata	& This work	\\
SDSS		&		&$	g'	$&$	21.85	\pm	0.09	$& 2005-02-04	& \nodata	& This work	\\
SDSS		&		&$	g'	$&$	21.85	\pm	0.09	$& 2005-02-04	& \nodata	& This work	\\
SDSS		&		&$	i'	$&$	21.62	\pm	0.16	$& 2005-02-04	& \nodata	& This work	\\
SDSS		&		&$	z'	$&$	22.54	\pm	1.87	$& 2013-02-08	& $1\times180$	& This work	\\
\swift/UVOT	&		&$	uvw1	$&$	21.54	\pm	0.68	$& 2016-01-09	& 140		& This work	\\
&		&		&$ (>20.92)			$&		&		& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{SN2013dg} [SLSN-I, fast declining, $z = 0.265$, $E(B-V)_{\rm MW}= 0.04~{\rm mag} $]}\\
\midrule
Magellan	&	IMACS	&$	g'	$&$	26.49	\pm	0.95	$& 2014-06-27	& $4\times300$	& This work	\\
&		&		&$ (>25.53)			$&		&		&		\\
Magellan	&	IMACS	&$	r'	$&$	25.93	\pm	0.67	$& 2014-06-27	& $6\times300$	& This work	\\
&		&		&$ (>25.35)			$&		&		&		\\
Magellan	&	IMACS	&$	i'	$&$	25.21	\pm	0.73	$& 2014-06-27	& $5\times240$	& This work	\\
&		&		&$ (>24.55)			$&		&		&		\\
Magellan	& FourStar	&$	J	$&$	>23.74			$& 2014-03-23	& $26\times69$	& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{SN2013hx} [SLSN-IIn, fast declining, $z = 0.130$, $E(B-V)_{\rm MW}= 0.02~{\rm mag} $]}\\
\midrule
Magellan	&	IMACS	&$	g'	$&$	24.71	\pm	0.45	$& 2016-02-01	& $2\times300$	& This work	\\
Magellan	&	IMACS	&$	r'	$&$	24.55	\pm	0.35	$& 2016-02-01	& $4\times180$	& This work	\\
Magellan	&	IMACS	&$	i'	$&$	23.54	\pm	0.32	$& 2016-02-01	& $5\times240$	& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{SN2013hy} [SLSN-I, $z = 0.663$, $E(B-V)_{\rm MW}= 0.03~{\rm mag} $]}\\
\midrule
DES/Blanco	&	DECam	&$	g'	$&$	24.24	\pm	0.13	$& \nodata	& \nodata	& [19]		\\
DES/Blanco	&	DECam	&$	r'	$&$	23.65	\pm	0.10	$& \nodata	& \nodata	& [19]		\\
DES/Blanco	&	DECam	&$	i'	$&$	23.31	\pm	0.10	$& \nodata	& \nodata	& [19]		\\
DES/Blanco	&	DECam	&$	z'	$&$	23.26	\pm	0.17	$& \nodata	& \nodata	& [19]		\\
\midrule
\multicolumn{7}{l}{\textbf{SN2015bn} [SLSN-I, $z = 0.110$, $E(B-V)_{\rm MW}= 0.02~{\rm mag} $]}\\
\midrule
\galex		&		&$	NUV	$&$	23.62	\pm	0.59	$& \nodata	& \nodata	& [5]		\\
SDSS		&		&$	u'	$&$	24.51	\pm	4.05	$& 1999-03-22	& \nodata	& This work	\\
SDSS		&		&$	g'	$&$	22.42	\pm	0.15	$& 1999-03-22	& \nodata	& This work	\\
SDSS		&		&$	r'	$&$	22.81	\pm	0.31	$& 1999-03-22	& \nodata	& This work	\\
SDSS		&		&$	i'	$&$	21.74	\pm	0.21	$& 1999-03-22	& \nodata	& This work	\\
SDSS		&		&$	z'	$&$	21.09	\pm	0.41	$& 1999-03-22	& \nodata	& This work	\\
\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}
\contcaption{List of host observations and their photometries.}
{\centering
\begin{tabular}{lcccccc}
\toprule
\parbox{3cm}{Survey/}	& \parbox{1.5cm}{\multirow{2}{*}{Instrument}}	& \multirow{2}{*}{Filter}	& Brightness		& \multirow{2}{*}{Date}	& Exposure	 & \multirow{2}{*}{Reference}	\\
Telescope		&						& 				& (mag$_{\rm AB}$)	&			& time (s)	 &				\\
\midrule
\multicolumn{7}{l}{\textbf{SN1000+0216} [SLSN-I, $z = 3.899$, $E(B-V)_{\rm MW}= 0.02~{\rm mag} $]}\\
\midrule
COSMOS/Subaru	& Suprime-Cam	&$	Bj	$&$	26.82	\pm	0.24	$& \nodata	& \nodata	&	[8]	\\
COSMOS/Subaru	& Suprime-Cam	&$	Vj	$&$	25.65	\pm	0.12	$& \nodata	& \nodata	&	[8]	\\
COSMOS/Subaru	& Suprime-Cam	&$	g+	$&$	26.70	\pm	0.26	$& \nodata	& \nodata	&	[8]	\\
COSMOS/Subaru	& Suprime-Cam	&$	r+	$&$	25.09	\pm	0.08	$& \nodata	& \nodata	&	[8]	\\
COSMOS/Subaru	& Suprime-Cam	&$	i+	$&$	24.60	\pm	0.06	$& \nodata	& \nodata	&	[8]	\\
COSMOS/Subaru	& Suprime-Cam	&$	z+	$&$	24.75	\pm	0.16	$& \nodata	& \nodata	&	[8]	\\
COSMOS/UKIRT	&	WFCAM		&$	J	$&$	24.30	\pm	0.37	$& \nodata	& \nodata	&	[8]	\\
COSMOS/CFHT		&	WIRCAM		&$	K_{\rm s}	$&$	24.81	\pm	0.61	$& \nodata	& \nodata	&	[8]	\\
COSMOS/\spitzer	&	IRAC		&$ 3.6~\mu{\rm m}$&$23.14\pm0.08$& \nodata	& \nodata	&	[8]	\\
COSMOS/\spitzer	&	IRAC		&$ 4.5~\mu{\rm m}$&$22.74\pm0.10$& \nodata	& \nodata	&	[8]	\\
COSMOS/\spitzer	&	IRAC		&$ 5.8~\mu{\rm m}$&$22.72\pm0.23$& \nodata	& \nodata	&	[8]	\\
COSMOS/\spitzer	&	IRAC		&$ 8.5~\mu{\rm m}$&$21.50\pm0.28$& \nodata	& \nodata	&	[8]	\\
UltraVISTA/VISTA&	VIRCAM		&$	Y	$&$	24.20	\pm	0.05	$& \nodata	& \nodata	&	[20]	\\
UltraVISTA/VISTA&	VIRCAM		&$	J	$&$	23.79	\pm	0.05	$& \nodata	& \nodata	&	[20]	\\
UltraVISTA/VISTA&	VIRCAM		&$	H	$&$	23.58	\pm	0.06	$& \nodata	& \nodata	&	[20]	\\
UltraVISTA/VISTA&	VIRCAM		&$	K_{\rm s}	$&$	23.45	\pm	0.06	$& \nodata	& \nodata	&	[20]	\\
\midrule
\multicolumn{7}{l}{\textbf{SN2213-1745} [SLSN-I, $z = 2.046$, $E(B-V)_{\rm MW}= 0.02~{\rm mag} $]}\\
\midrule
CFHTLS/CFHT	& MegaPrime	&$	u^*	$&$	24.35	\pm	0.01	$& \nodata	& \nodata	& This work	\\
CFHTLS/CFHT	& MegaPrime	&$	g'	$&$	23.97	\pm	0.01	$& \nodata	& \nodata	& This work	\\
CFHTLS/CFHT	& MegaPrime	&$	r'	$&$	23.87	\pm	0.01	$& \nodata	& \nodata	& This work	\\
CFHTLS/CFHT	& MegaPrime	&$	i'	$&$	23.78	\pm	0.01	$& \nodata	& \nodata	& This work	\\
CFHTLS/CFHT	& MegaPrime	&$	z'	$&$	23.67	\pm	0.02	$& \nodata	& \nodata	& This work	\\
Magellan	& FourStar	&$	J	$&$	22.76	\pm	0.12	$& 2014-11-05	& $37\times61$	& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{SNLS06D4eu} [SLSN-I, $z = 1.588$, $E(B-V)_{\rm MW}= 0.02~{\rm mag} $]}\\
\midrule
CFHTLS/CFHT	& MegaPrime	&$	u^*	$&$	24.55	\pm	0.01	$& \nodata	& \nodata	& This work	\\
CFHTLS/CFHT	& MegaPrime	&$	g'	$&$	24.19	\pm	0.01	$& \nodata	& \nodata	& This work	\\
CFHTLS/CFHT	& MegaPrime	&$	r'	$&$	24.11	\pm	0.01	$& \nodata	& \nodata	& This work	\\
CFHTLS/CFHT	& MegaPrime	&$	i'	$&$	24.01	\pm	0.01	$& \nodata	& \nodata	& This work	\\
CFHTLS/CFHT	& MegaPrime	&$	z'	$&$	23.92	\pm	0.02	$& \nodata	& \nodata	& This work	\\
VLT		& HAWK-I	&$	J	$&$	23.85	\pm	0.26	$& 2013-10-13	& $6\times180$	& This work	\\
VLT		& HAWK-I	&$	K_{\rm s}	$&$	23.74	\pm	0.30	$& 2013-10-13	& $14\times120$	& This work	\\
\midrule
\multicolumn{7}{l}{\textbf{SNLS07D2bv} [SLSN-I, $z \sim 1.5$, $E(B-V)_{\rm MW}= 0.02~{\rm mag} $]}\\
\midrule
COSMOS/CFHT	& MegaPrime	&$	u^*	$&$	26.54	\pm	0.17			$& \nodata	& \nodata	&	[8]	\\
COSMOS/Subaru	& Suprime-Cam	&$	Bj	$&$	26.71	\pm	0.22	$& \nodata	& \nodata	&	[8]	\\
COSMOS/Subaru	& Suprime-Cam	&$	Vj	$&$	26.42	\pm	0.20	$& \nodata	& \nodata	&	[8]	\\
COSMOS/Subaru	& Suprime-Cam	&$	g+	$&$	26.95	\pm	0.27	$& \nodata	& \nodata	&	[8]	\\
COSMOS/Subaru	& Suprime-Cam	&$	r+	$&$	27.03	\pm	0.29	$& \nodata	& \nodata	&	[8]	\\
COSMOS/Subaru	& Suprime-Cam	&$	i+	$&$	26.33	\pm	0.23	$& \nodata	& \nodata	&	[8]	\\
COSMOS/Subaru	& Suprime-Cam	&$	z+	$&$	26.47	\pm	0.69	$& \nodata	& \nodata	&	[8]	\\
COSMOS/UKIRT	& PS1-12zn	&$	J	$&$	25.67	\pm	1.12		$& \nodata	& \nodata	&	[8]	\\
COSMOS/CFHT	& WIRCAM	&$	K_{\rm s}	$&$	24.66	\pm	0.60			$& \nodata	& \nodata	&	[8]	\\
\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}
\contcaption{List of host observations and their photometries.}
{\centering
\begin{tabular}{lcccccc}
\toprule
\parbox{3cm}{Survey/}	& \parbox{1.5cm}{\multirow{2}{*}{Instrument}}	& \multirow{2}{*}{Filter}	& Brightness		& \multirow{2}{*}{Date}	& Exposure	 & \multirow{2}{*}{Reference}	\\
Telescope		&						& 				& (mag$_{\rm AB}$)	&			& time (s)	 &				\\
\midrule
\multicolumn{7}{l}{\textbf{SSS120810} [SLSN-I, fast declining, $z = 0.156$, $E(B-V)_{\rm MW}= 0.02~{\rm mag} $]}\\
\midrule
\swift		&	UVOT	&$	uvm2	$&$	23.02	\pm	0.17	$& 2014-11-09--2016-01-28& 8922		& This work	\\
VLT		&	FORS2	&$ g_{\rm High}	$&$	22.71	\pm	0.10	$& 2013-05-30	& $1\times300$	& This work	\\
VLT		&	FORS2	&$R_{\rm Special}$&$	22.61	\pm	0.06	$& 2013-05-30	& $1\times300$	& This work	\\
VLT		&	FORS2	&$	I	$&$	22.47	\pm	0.07	$& 2013-05-30	& $3\times120$	& This work	\\
VLT		&	FORS2	&$ z_{\rm Gunn}	$&$	22.43	\pm	0.14	$& 2013-05-30	& $3\times120$	& This work	\\
VLT		&	HAWK-I	&$	J	$&$	23.11	\pm	0.14	$& 2013-06-02	& $6\times120$	& This work	\\
VLT		&	HAWK-I	&$	K_{\rm s}	$&$	23.38	\pm	0.24	$& 2013-06-02	& $6\times120$	& This work	\\
\bottomrule
\end{tabular}
